Polytopes and K-theory

This is an overview of results from our experiment of merging two seemingly unrelated disciplines - higher algebraic K-theory of rings and the theory of lattice polytopes. The usual K-theory is the ``theory of a unit simplex''. A conjecture is proposed on the structure of higher polyhedral K-groups for certain class of polytopes for which the coincidence of Quillen's and Volodin's theories is known.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%*****************************************************************
%% Tilting and other pseudo-3D tricks with PSTricks 97.
%% There is not any documentation.
%%
\def\fileversion{97}
\def\filedate{1997/03/25}
%%
%% COPYRIGHT 1993, 1994, 1999 by Timothy Van Zandt, tvz@nwu.edu.
%%
%% This program can be redistributed and/or modified under the terms
%% of the LaTeX Project Public License Distributed from CTAN
%% archives in directory macros/latex/base/lppl.txt.
%%
\message{ v\fileversion, \filedate}

\csname PSTthreeDLoaded\endcsname
\let\PSTthreeDLoaded\endinput

\ifx\PSTricksLoaded\endinput\else
  \def\next{\input pstricks.tex}
  \expandafter\input pstricks.tex
\fi

\edef\TheAtCode{\the\catcode`\@} \catcode`\@=11

% \begin{macro}{\tx@SetMatrixThreeD,\tx@ProjThreeD,\tx@SetMatrixEmbed}
% Viewpoint for 3D coordinates is given by three angles: $\alpha$, $\beta$ and
% $\gamma$. $\alpha$ and $\beta$ determine the direction from which one is
% looking. $\gamma$ then determines the orientation of the observing.
%
% When $\alpha$, $\beta$ and $\gamma$ are all zero, the observer is looking
% from the negative part of the $y$-axis, and sees the $xz$-plane the way in
% 2D one sees the $xy$ plan. Hence, to convert the 3D coordinates to their 2D
% project, $\la x, y, z\ra$ map to $\la x, z\ra$.
%
% When the orientation is different, we rotate the coordinates, and then
% perform the same projection.
%
% We move up to latitude $\beta$, over to longitude $\alpha$, and then rotate
% by $\gamma$. This means that we first rotate around $y$-axis by $\gamma$,
% then around $x$-axis by $\beta$, and the around $z$-axis by $\alpha$.
%
% Here are the matrices:
% \begin{eqnarray*}
%   R_z(\alpha) & = & \left[
%     \begin{array}{ccc}
%       \cos \alpha & -\sin \alpha & 0 \\
%       \sin \alpha & cos \alpha   & 0 \\
%       0           & 0            & 1
%     \end{array} \right] \\
%   R_x(\beta) & = & \left[
%     \begin{array}{ccc}
%       1           & 0            & 0 \\
%       0           & \cos \beta   & \sin \beta \\
%       0           & -\sin \beta  & \cos \beta
%     \end{array} \right] \\
%   R_y(\gamma) & = & \left[
%     \begin{array}{ccc}
%       \cos \gamma & 0            & -\sin \gamma \\
%       0           & 1            & 0 \\
%       \sin \gamma & 0            & \cos \gamma
%     \end{array} \right]
% \end{eqnarray*}
%
% The rotation of a coordinate is then performed by the matrix $R_z(\alpha)
% R_x(\beta) R_y(\gamma)$. The first and third columns of the matrix are the
% basis vectors of the plan upon which the 3D coordinates are project (the old
% basis vectors were $\la 1, 0, 0\ra$ and $\la 0, 0, 1$\ra; rotating these
% gives the first and third columns of the matrix).
%
% These new basis vectors are:
% \begin{eqnarray*}
%   \tilde{x} & = & \left[
%     \begin{array}{c}
%       \cos\alpha \cos\gamma - \sin\beta \sin\alpha \sin\gamma \\
%       \sin\alpha \cos\gamma + \sin\beta \cos\alpha \sin\gamma \\
%       \cos\beta \sin\gamma
%     \end{array} \right] \\
%   \tilde{z} & = & \left[
%     \begin{array}{c}
%       -\cos\alpha \sin\gamma - \sin\beta \sin\alpha \cos\gamma \\
%       -\sin\alpha \sin\gamma + \sin\beta \cos\alpha \cos\gamma \\
%       \cos\beta \cos\gamma
%     \end{array} \right]
% \end{eqnarray*}
%
% Rather than specifying the angles $\alpha$ and $\beta$, the user gives a
% vector indicating where the viewpoint is. This new viewpoint is the rotation
% o the old viewpoint. The old viewpoint is $\la 0, -1, 0\ra$, and so the new
% viewpoint is
% \[
%  R_z(\alpha) R_x(\beta) \left[ \begin{array}{c} 0\\-1\\0 \end{array} \right]
%  \, = \,
%  \left[ \begin{array}{c}
%    \cos\beta \sin\alpha \\
%    -\cos\beta \cos\alpha \\
%    \sin\beta
%  \end{array} \right]
%  \, = \,
%  \left[ \begin{array}{c} v_1 \\ v_2 \\ v_3 \end{array} \right]
% \]
% Therefore,
% \begin{eqnarray*}
%   \alpha & = & \arc\tan (v_1 / -v_2) \\
%   \beta & = & \arc\tan (v_3 \sin\alpha / v_1)
% \end{eqnarray*}
% Unless $p_1=p_2=0$, in which case $\alpha=0$ and $\beta=\sign(p_3)90$, or
% $p_1=p_3=0$, in which case $\beta=0$.
%
% The syntax of "SetMatrixThreeD" is
% \begin{Ex}
%   $v_1$ $v_2$ $v_3$ $\gamma$ "SetMatrixThreeD"
% \end{Ex}
% "SetMatrixThreeD" first computes
% \[
%   \begin{array}{ll}
%     a=\sin\alpha & b=\cos\alpha\\
%     c=\sin\beta  & d=\cos\beta\\
%     e=\sin\gamma & f=\cos\gamma
%   \end{array}
% \]
% and then sets "Matrix3D" to "["$\tilde{x}$ $\tilde{z}$"]".
%
%    \begin{macrocode}
\pst@def{SetMatrixThreeD}<%
  dup sin /e ED cos /f ED
  /p3 ED /p2 ED /p1 ED
  p1 0 eq
  { /a 0 def /b p2 0 le { 1 } { -1 } ifelse def
    p3 p2 abs
  }
  { p2 0 eq
    { /a p1 0 lt { -1 } { 1 } ifelse def /b 0 def
      p3 p1 abs
    }
    { p1 dup mul p2 dup mul add sqrt dup
      p1 exch div /a ED
      p2 exch div neg /b ED
      p3 p1 a div
    }
    ifelse
  }
  ifelse
  atan dup sin /c ED cos /d ED
  /Matrix3D
  [
    b f mul c a mul e mul sub
    a f mul c b mul e mul add
    d e mul
    b e mul neg c a mul f mul sub
    a e mul neg c b mul f mul add
    d f mul
  ] def>
%    \end{macrocode}
%
% The syntax of "ProjThreeD" is
% \begin{Ex}
%   $x$ $y$ $z$ ProjThreeD $x'$ $y'$
% \end{Ex}
% where $x'=\la x, y, z\ra \cdot \tilde{x}$ and $y'=\la x, y, z\ra \cdot
% \tilde{z}$.
%
%    \begin{macrocode}
\pst@def{ProjThreeD}<%
  /z ED /y ED /x ED
  Matrix3D aload pop
  z mul exch y mul add exch x mul add
  4 1 roll
  z mul exch y mul add exch x mul add
  exch>
%    \end{macrocode}
%
% To embed 2D $\la x, y\ra$ coordinates in 3D, the user specifies the normal
% vector and an angle. If we decompose this normal vector into an angle, as
% when converting 3D coordinates to 2D coordinates, and let $\hat\alpha$,
% $\hat\beta$ and $\hat\gamma$ be the three angles, then when these angles are
% all zero the coordinate $\la x, y\ra$ gets mapped to $\la x, 0, y\ra$, and
% otherwise $\la x, y\ra$ gets mapped to
% \[
%   R_z(\hat\alpha) R_x(\hat\beta) R_y(\hat\gamma)
%   \left[ \begin{array}{c} x \\ 0 \\ y \end{array} \right]
%  \, = \,
%   \left[ \begin{array}{c}
%    \hat{x}_1 x + \hat{z}_1 y\\
%    \hat{x}_2 x + \hat{z}_2 y\\
%    \hat{x}_3 x + \hat{z}_3 y
%   \end{array} \right]
% \]
% where $\hat{x}$ and $\hat{z}$ are the first and third columns of
% $R_z(\hat\alpha) R_x(\hat\beta) R_y(\hat\gamma)$.
%
% Now add on a 3D-origin:
% \[
%   \left[ \begin{array}{c}
%    \hat{x}_1 x + \hat{z}_1 y + x_0\\
%    \hat{x}_2 x + \hat{z}_2 y + y_0\\
%    \hat{x}_3 x + \hat{z}_3 y + z_0
%   \end{array} \right]
% \]
%
% Now when we project back onto 2D coordinates, we get
% \begin{eqnarray*}
%   x' & = & \tilde{x}_1(\hat{x}_1 x + \hat{z}_1 y + x_0) +
%            \tilde{x}_2(\hat{x}_2 x + \hat{z}_2 y + y_0) +
%            \tilde{x}_3(\hat{x}_3 x + \hat{z}_3 y + z_0)\\
%   & = &
%   (\tilde{x}_1\hat{x}_1 + \tilde{x}_2\hat{x}_2 + \tilde{x}_3\hat{x}_3) x\\
%   + (\tilde{x}_1\hat{z}_1 + \tilde{x}_2\hat{z}_2 + \tilde{x}_3\hat{z}_3) y\\
%   + \tilde{x}_1 x_0 + \tilde{x}_2 y_0 + \tilde{z}_3 z_0
%   y' & = & \tilde{z}_1(\hat{x}_1 x + \hat{z}_1 y + x_0) +
%            \tilde{z}_2(\hat{x}_2 x + \hat{z}_2 y + y_0) +
%            \tilde{z}_3(\hat{x}_3 x + \hat{z}_3 y + z_0)\\
%   & = &
%   (\tilde{z}_1\hat{x}_1 + \tilde{z}_2\hat{x}_2 + \tilde{z}_3\hat{x}_3) x\\
%   + (\tilde{z}_1\hat{z}_1 + \tilde{z}_2\hat{z}_2 + \tilde{z}_3\hat{z}_3) y\\
%   + \tilde{z}_1 x_0 + \tilde{z}_2 y_0 + \tilde{z}_3 z_0
% \end{eqnarray*}
% Hence, the transformation matrix is:
% \[
%   \left[ \begin{array}{c}
%   \tilde{x}_1\hat{x}_1 + \tilde{x}_2\hat{x}_2 + \tilde{x}_3\hat{x}_3) \\
%   \tilde{z}_1\hat{x}_1 + \tilde{z}_2\hat{x}_2 + \tilde{z}_3\hat{x}_3) \\
%   \tilde{x}_1\hat{z}_1 + \tilde{x}_2\hat{z}_2 + \tilde{x}_3\hat{z}_3) \\
%   \tilde{z}_1\hat{z}_1 + \tilde{z}_2\hat{z}_2 + \tilde{z}_3\hat{z}_3) \\
%   \tilde{x}_1 x_0 + \tilde{x}_2 y_0 + \tilde{z}_3 z_0 \\
%   \tilde{z}_1 x_0 + \tilde{z}_2 y_0 + \tilde{z}_3 z_0
%   \end{array} \right]
% \]
%
% The syntax of "SetMatrixEmbed" is
% \begin{Ex}
%   $x_0$ $y_0$ $z_0$ $\hat{v_1}$ $\hat{v_2}$ $\hat{v_3} $\hat{\gamma}$
%   $v_1$ $v_2$ $v_3$ $\gamma$ "SetMatrixEmbed"
% \end{Ex}
% "SetMatrixEmbed" first sets "<x1 x2 x3 y1 y2 y3>" to the basis vectors for
% the viewpoint projection (the tilde stuff above). Then it sets "Matrix3D" to
% the basis vectors for the embedded plane. Finally, it sets the
% transformation matrix to the matrix given above.
%
%    \begin{macrocode}
\pst@def{SetMatrixEmbed}<%
  \tx@SetMatrixThreeD
  Matrix3D aload pop
  /z3 ED /z2 ED /z1 ED /x3 ED /x2 ED /x1 ED
  \tx@SetMatrixThreeD
  [
  Matrix3D aload pop
  z3 mul exch z2 mul add exch z1 mul add 4 1 roll
  z3 mul exch z2 mul add exch z1 mul add
  Matrix3D aload pop
  x3 mul exch x2 mul add exch x1 mul add 4 1 roll
  x3 mul exch x2 mul add exch x1 mul add
  3 -1 roll 3 -1 roll 4 -1 roll 8 -3 roll 3 copy
  x3 mul exch x2 mul add exch x1 mul add 4 1 roll
  z3 mul exch z2 mul add exch z1 mul add
  ]
  concat>
%   \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@viewpoint,\psk@viewpoint}
%    \begin{macrocode}
\let\pssetzlength\pssetylength
\def\psset@viewpoint#1{%
  \pst@expandafter\psset@@viewpoint#1 {} {} {} \@nil
  \let\psk@viewpoint\pst@tempg}
\def\psset@@viewpoint#1 #2 #3 #4\@nil{%
  \begingroup
    \pssetxlength\pst@dima{#1}%
    \pssetylength\pst@dimb{#2}%
    \pssetzlength\pst@dimc{#3}%
    \xdef\pst@tempg{%
      \pst@number\pst@dima \pst@number\pst@dimb \pst@number\pst@dimc}%
  \endgroup}
\psset@viewpoint{1 -1 1}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@viewangle,\psk@viewangle}
%    \begin{macrocode}
\def\psset@viewangle#1{\pst@getangle{#1}\psk@viewangle}
\psset@viewangle{0}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@normal,\psk@normal}
%    \begin{macrocode}
\def\psset@normal#1{%
  \pst@expandafter\psset@@viewpoint#1 {} {} {} \@nil
  \let\psk@normal\pst@tempg}
\psset@normal{0 0 1}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@embedangle,\psk@embedangle}
%    \begin{macrocode}
\def\psset@embedangle#1{\pst@getangle{#1}\psk@embedangle}
\psset@embedangle{0}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\tx@TMSave,\tx@TMRestore}
% \begin{LVerbatim}
%   {<Proc for modifying tm>} TMChange
%    \begin{macrocode}
\pst@def{TMSave}<%
  tx@Dict /TMatrix known not { /TMatrix { } def /RAngle { 0 } def } if
  /TMatrix [ TMatrix CM ] cvx def>
\pst@def{TMRestore}<%
  CP /TMatrix [ TMatrix setmatrix ] cvx def moveto>
\pst@def{TMChange}<%
  \tx@TMSave
  /cp [ currentpoint ] cvx def % ??? Check this later.
  CM
% Set "standard" coor. system , with "pt" units and origin at currentpoint.
% This let's us rotate, or whatever, around \TeX's current point, without
% having to worry about strange coordinate systems that the dvi-to-ps
% driver might be using.
  CP T \tx@STV
% Let M = old matrix (on stack), and M' equal current matrix. Then
% go from M' to M by applying  M Inv(M').
  CM matrix invertmatrix    % Inv(M')
  matrix concatmatrix       % M Inv(M')
% Now modify transformation matrix:
  exch exec
% Now apply M Inv(M')
  concat cp moveto>
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\ThreeDput}
%    \begin{macrocode}
\def\ThreeDput{\def\pst@par{}\pst@object{ThreeDput}}
\def\ThreeDput@i{\@ifnextchar({\ThreeDput@ii}{\ThreeDput@ii(\z@,\z@,\z@)}}
\def\ThreeDput@ii(#1,#2,#3){%
  \pst@killglue\pst@makebox{\ThreeDput@iii(#1,#2,#3)}}
\def\ThreeDput@iii(#1,#2,#3){%
  \begingroup
    \use@par
    \if@star\pst@starbox\fi
    \pst@makesmall\pst@hbox
    \pssetxlength\pst@dima{#1}%
    \pssetylength\pst@dimb{#2}%
    \pssetzlength\pst@dimc{#3}%
    \leavevmode
    \hbox{%
      \pst@Verb{%
        { \pst@number\pst@dima
          \pst@number\pst@dimb
          \pst@number\pst@dimc
          \psk@normal
          \psk@embedangle
          \psk@viewpoint
          \psk@viewangle
          \tx@SetMatrixEmbed
        } \tx@TMChange}%
    \box\pst@hbox
    \pst@Verb{\tx@TMRestore}}%
  \endgroup
  \ignorespaces}
%    \end{macrocode}
% \end{macro}
%
%
% \section{Arithmetic\label{Arithmetic}}
%
%
% \begin{macro}{\pst@divide}
% This is adapted from Donald Arseneau's "shapepar.sty".
% Syntax:
% \begin{LVerbatim}
%   \pst@divide{<numerator>}{<denominator>}{<command>}
%   \pst@@divide{<numerator>}{<denominator>}
% \end{LVerbatim}
% <numerator> and <denominator> should be dimensions. "\pst@divide" sets
% <command> to <num>/<den> (in points). "\pst@@divide" sets "\pst@dimg" to
% <num>/<den>.
%    \begin{macrocode}
\def\pst@divide#1#2#3{%
  \pst@@divide{#1}{#2}%
  \pst@dimtonum\pst@dimg{#3}}
\def\pst@@divide#1#2{%
  \pst@dimg=#1\relax
  \pst@dimh=#2\relax
  \pst@cntg=\pst@dimh
  \pst@cnth=67108863
  \pst@@@divide\pst@@@divide\pst@@@divide\pst@@@divide
  \divide\pst@dimg\pst@cntg}
%    \end{macrocode}
% The number 16 is the level of uncertainty. Use a lower power of 2 for more
% accuracy (2 is most precise). But if you change it, you must change the
% repetions of "\pst@@@divide" in "\pst@@divide" above:
% \[
%   \mbox{precision}^\mbox{repetitions} = 65536
% \]
% (E.g., $16^4 = 65536$).
%    \begin{macrocode}
\def\pst@@@divide{%
  \ifnum
    \ifnum\pst@dimg<\z@-\fi\pst@dimg<\pst@cnth
    \multiply\pst@dimg\sixt@@n
  \else
    \divide\pst@cntg\sixt@@n
  \fi}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\pst@pyth}
% Syntax:
% \begin{LVerbatim}
%   \pst@pyth{<dim1>}{<dim2>}{<dimen register>}
% \end{LVerbatim}
% <dimen register> is set to $((dim1)^2+(dim2)^2)^{1/2}$.
%
% The algorithm is copied from \PiCTeX, by Michael Wichura (with permission).
% Here is his description:
% \begin{quote}
% Suppose $x>0$, $y>0$. Put $s = x+y$. Let $z = (x^2+y^2)^{1/2}$. Then $z =
% s\times f$, where
% \[
%   f = (t^2 + (1-t)^2)^{1/2} = ((1+\tau^2)/2)^{1/2}
% \]
% and $t = x/s$  and  $\tau = 2(t-1/2)$.
% \end{quote}
%    \begin{macrocode}
\def\pst@pyth#1#2#3{%
  \begingroup
    \pst@dima=#1\relax
    \ifnum\pst@dima<\z@\pst@dima=-\pst@dima\fi  % dima=abs(x)
    \pst@dimb=#2\relax
    \ifnum\pst@dimb<\z@\pst@dimb=-\pst@dimb\fi  % dimb=abs(y)
    \advance\pst@dimb\pst@dima         % dimb=s=abs(x)+abs(y)
    \ifnum\pst@dimb=\z@
      \global\pst@dimg=\z@             % dimg=z=sqrt(x^2+y^2)
    \else
      \multiply\pst@dima 8\relax              % dima= 8abs(x)
      \pst@@divide\pst@dima\pst@dimb     % dimg =8t=8abs(x)/s
      \advance\pst@dimg -4pt            % dimg = 4tau = (8t-4)
      \multiply\pst@dimg 2
      \pst@dimtonum\pst@dimg\pst@tempa
      \pst@dima=\pst@tempa\pst@dimg           % dima=(8tau)^2
      \advance\pst@dima 64pt         % dima=u=[64+(8tau)^2]/2
      \divide\pst@dima 2\relax                      % =(8f)^2
      \pst@dimd=7pt                % initial guess at sqrt(u)
      \pst@@pyth\pst@@pyth\pst@@pyth            % dimd=sqrt(u)
      \pst@dimtonum\pst@dimd\pst@tempa
      \pst@dimg=\pst@tempa\pst@dimb
      \global\divide\pst@dimg 8             % dimg=z=(8f)*s/8
    \fi
  \endgroup
  #3=\pst@dimg}
\def\pst@@pyth{%                      dimd = g <-- (g + u/g)/2
  \pst@@divide\pst@dima\pst@dimd
  \advance\pst@dimd\pst@dimg
  \divide\pst@dimd 2\relax}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\pst@sinandcos}
% Syntax:
% \begin{LVerbatim}
%   \pst@sinandcos{<dim>}{<int>}
% \end{LVerbatim}
% <dim>, in "sp" units, should equal 100,000 times the angle, in degrees
% between 0 and 90. <int> should equal the angle's quadrant (0, 1, 2 or 3).
% "\pst@dimg" is set to $\sin(\theta)$ and "\pst@dimh" is set to
% $\cos(\theta)$ (in pt's).
%
% The algorithms uses the usual McLaurin expansion.
%    \begin{macrocode}
\def\pst@sinandcos#1{%
  \begingroup
    \pst@dima=#1\relax
    \pst@dima=.366022\pst@dima     %Now 1pt=1/32rad
    \pst@dimb=\pst@dima   % dimb->32sin(angle) in pts
    \pst@dimc=32\p@       % dimc->32cos(angle) in pts
    \pst@dimtonum\pst@dima\pst@tempa
    \pst@cntb=\tw@
    \pst@cntc=-\@ne
    \pst@cntg=32
    \loop
    \ifnum\pst@dima>\@cclvi % 256
      \pst@dima=\pst@tempa\pst@dima
      \divide\pst@dima\pst@cntg
      \divide\pst@dima\pst@cntb
      \ifodd\pst@cntb
        \advance\pst@dimb \pst@cntc\pst@dima
        \pst@cntc=-\pst@cntc
      \else
        \advance\pst@dimc by \pst@cntc\pst@dima
      \fi
      \advance\pst@cntb\@ne
    \repeat
    \divide\pst@dimb\pst@cntg
    \divide\pst@dimc\pst@cntg
    \global\pst@dimg\pst@dimb
    \global\pst@dimh\pst@dimc
  \endgroup}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\pst@getsinandcos}
% "\pst@getsinandcos" normalizes the angle to be in the first quadrant, sets
% "\pst@quadrant" to 0 for the first quadrant, 1 for the second, 2 for the
% third, and 3 for the fourth, invokes "\pst@sinandcos", and sets "\pst@sin"
% to the sine and "\pst@cos" to the cosine.
%    \begin{macrocode}
\def\pst@getsinandcos#1{%
  \pst@dimg=100000sp
  \pst@dimg=#1\pst@dimg
  \pst@dimh=36000000sp
  \pst@cntg=0
  \loop
  \ifnum\pst@dimg<\z@
    \advance\pst@dimg\pst@dimh
  \repeat
  \loop
  \ifnum\pst@dimg>\pst@dimh
    \advance\pst@dimg-\pst@dimh
  \repeat
  \pst@dimh=9000000sp
  \def\pst@tempg{%
    \ifnum\pst@dimg<\pst@dimh\else
      \advance\pst@dimg-\pst@dimh
      \advance\pst@cntg\@ne
      \ifnum\pst@cntg>\thr@@ \advance\pst@cntg-4 \fi
      \expandafter\pst@tempg
    \fi}%
  \pst@tempg
  \chardef\pst@quadrant\pst@cntg
  \ifdim\pst@dimg=\z@
    \def\pst@sin{0}%
    \def\pst@cos{1}%
  \else
    \pst@sinandcos\pst@dimg
    \pst@dimtonum\pst@dimg\pst@sin
    \pst@dimtonum\pst@dimh\pst@cos
  \fi}
%    \end{macrocode}
% \end{macro}
%
% \section{Tilting}
%
% \begin{macro}{\pstilt}
%    \begin{macrocode}
\def\pstilt#1{\pst@makebox{\pstilt@{#1}}}
\def\pstilt@#1{%
  \begingroup
    \leavevmode
    \pst@getsinandcos{#1}%
    \hbox{%
      \ifcase\pst@quadrant
        \kern\pst@cos\dp\pst@hbox
        \pst@dima=\pst@cos\ht\pst@hbox
        \ht\pst@hbox=\pst@sin\ht\pst@hbox
        \dp\pst@hbox=\pst@sin\dp\pst@hbox
      \or
        \kern\pst@sin\ht\pst@hbox
        \pst@dima=\pst@sin\dp\pst@hbox
        \ht\pst@hbox=\pst@cos\ht\pst@hbox
        \dp\pst@hbox=\pst@cos\dp\pst@hbox
      \or
        \kern\pst@cos\ht\pst@hbox
        \pst@dima=\pst@sin\dp\pst@hbox
        \pst@dimg=\pst@sin\ht\pst@hbox
        \ht\pst@hbox=\pst@sin\dp\pst@hbox
        \dp\pst@hbox=\pst@dimg
      \or
        \kern\pst@sin\dp\pst@hbox
        \pst@dima=\pst@sin\ht\pst@hbox
        \pst@dimg=\pst@cos\ht\pst@hbox
        \ht\pst@hbox=\pst@cos\dp\pst@hbox
        \dp\pst@hbox=\pst@dimg
      \fi
      \pst@Verb{%
        { [ 1 0
            \pst@cos\space \ifnum\pst@quadrant>\@ne neg \fi
            \pst@sin\space
            \ifnum\pst@quadrant>\z@\ifnum\pst@quadrant<\thr@@ neg \fi\fi
            \ifodd\pst@quadrant exch \fi
            0 0
          ] concat
        } \tx@TMChange}%
      \box\pst@hbox
      \pst@Verb{\tx@TMRestore}%
      \kern\pst@dima}%
  \endgroup}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psTilt}
%    \begin{macrocode}
\def\psTilt#1{\pst@makebox{\psTilt@{#1}}}
\def\psTilt@#1{%
  \begingroup
    \leavevmode
    \pst@getsinandcos{#1}%
    \hbox{%
      \ifodd\pst@quadrant
        \pst@@divide{\dp\pst@hbox}{\pst@cos\p@}%
        \ifnum\pst@quadrant=\thr@@\kern\else\pst@dima=\fi\pst@sin\pst@dimg
        \pst@@divide{\ht\pst@hbox}{\pst@cos\p@}%
        \ifnum\pst@quadrant=\@ne\kern\else\pst@dima=\fi\pst@sin\pst@dimg
      \else
        \ifdim\pst@sin\p@=\z@
          \@pstrickserr{\string\psTilt\space angle cannot be 0 or 180}\@ehpa
          \def\pst@sin{.7071}%
          \def\pst@cos{.7071}%
        \fi
        \pst@@divide{\dp\pst@hbox}{\pst@sin\p@}%
        \ifnum\pst@quadrant=\z@\kern\else\pst@dima=\fi\pst@cos\pst@dimg
        \pst@@divide{\ht\pst@hbox}{\pst@sin\p@}%
        \ifnum\pst@quadrant=\tw@\kern\else\pst@dima=\fi\pst@cos\pst@dimg
      \fi
      \ifnum\pst@quadrant>\@ne
        \pst@dimg=\ht\pst@hbox
        \ht\pst@hbox=\dp\pst@hbox
        \dp\pst@hbox=\pst@dimg
      \fi
      \pst@Verb{%
        { [ 1 0
            \pst@cos\space \pst@sin\space
            \ifodd\pst@quadrant exch \fi
            \tx@Div
            \ifnum\pst@quadrant>\z@\ifnum\pst@quadrant<\thr@@ neg \fi\fi
            \ifnum\pst@quadrant>\@ne -1 \else 1 \fi
            0 0
          ] concat
        } \tx@TMChange}%
      \box\pst@hbox
      \pst@Verb{\tx@TMRestore}%
      \kern\pst@dima}%
  \endgroup}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@Tshadowsize,\psTshadowsize}
%    \begin{macrocode}
\def\psset@Tshadowsize#1{\pst@checknum{#1}\psTshadowsize}
\psset@Tshadowsize{1}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@Tshadowangle,\psk@Tshadowangle}
%    \begin{macrocode}
\def\psset@Tshadowangle#1{\pst@getangle{#1}\psk@Tshadowangle}
\psset@Tshadowangle{60}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psset@Tshadowcolor,\psTshadowcolor}
%    \begin{macrocode}
\def\psset@Tshadowcolor#1{\pst@getcolor{#1}\psTshadowcolor}
\psset@Tshadowcolor{lightgray}
%    \end{macrocode}
% \end{macro}
%
% \begin{macro}{\psshadow}
%    \begin{macrocode}
\def\psshadow{\def\pst@par{}\pst@object{psshadow}}
\def\psshadow@i{\pst@makebox{\psshadow@ii}}
\def\psshadow@ii{%
  \begingroup
    \use@par
    \leavevmode
    \pst@getsinandcos{\psk@Tshadowangle}%
    \hbox{%
      \lower\dp\pst@hbox\hbox{%
        \pst@Verb{%
          { [ 1 0
              \pst@cos\space \psTshadowsize mul
              \ifnum\pst@quadrant>\@ne neg \fi
              \pst@sin\space \psTshadowsize mul
              \ifnum\pst@quadrant>\z@\ifnum\pst@quadrant<\thr@@ neg \fi\fi
              \ifodd\pst@quadrant exch \fi
              0 0
            ] concat
          } \tx@TMChange}}%
      \hbox to\z@{{\@nameuse{\psTshadowcolor}\copy\pst@hbox\hss}}%
      \pst@Verb{\tx@TMRestore}%
      \box\pst@hbox}%
  \endgroup}
%    \end{macrocode}
% \end{macro}

\catcode`\@=\TheAtCode\relax

\endinput
%%
%% END pst-3d.tex

%%**************************************************************************
%% This is file `pstcol.sty',
%% generated with the docstrip utility.
%%
%% The original source files were:
%%
%% pstcol.dtx  (with options: `package')
%%
%% pstcol.dtx Copyright (C) 1994--1996 1999 David Carlisle
%%
%% This file is part of the Standard LaTeX `Graphics Bundle'.
%% It may be distributed under the terms of the LaTeX Project Public
%% License, as described in lppl.txt in the base LaTeX distribution.
%% Either version 1.0 or, at your option, any later version.
%%
\NeedsTeXFormat{LaTeX2e} \ProvidesPackage{pstcol}
          [1999/02/16 v1.0a  PSTricks color colompatibility (DPC)]
%%%%%%%%%%%%%%%%%%
\let\saved@gray\color@gray
\RequirePackage{pstricks}
\let\color@gray\saved@gray
%%%%%%%%%%%%%%%%
\DeclareOption*{\PassOptionsToPackage\CurrentOption{color}}
\ProcessOptions \RequirePackage{color}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\pst@getcolor#1#2{%
\@ifundefined{\string\color@#1}%
{\@pstrickserr{Color `#1' not defined}\@eha}%
 {\edef#2{\expandafter\expandafter\expandafter
         \c@lor@to@ps\csname\string\color @#1\endcsname\@@}}}
\def\pst@usecolor#1{#1\space}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{darkgray}{gray}{.25}
\definecolor{gray}{gray}{.5}
\definecolor{lightgray}{gray}{.75}
\definecolor{gradbegin}{rgb}{0,1,1}
\definecolor{gradend}{rgb}{0,.1,.95}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset@bordercolor{white} \psset@doublecolor{white}
\psset@linecolor{black} \psset@fillcolor{white}
\psset@hatchcolor{black} \psset@gridcolor{black}
\psset@gridlabelcolor{black} \psset@shadowcolor{darkgray}
\psset@subgridcolor{gray}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\newgray#1{%
  \definecolor{#1}{gray}}
\def\newrgbcolor#1#2{%
  \newrgbcolorx{#1}#2\@@}
\def\newrgbcolorx#1#2 #3 #4\@@{%
  \definecolor{#1}{rgb}{#2,#3,#4}}
\def\newcmykcolor#1#2{%
  \newcmykcolorx{#1}#2\@@}
\def\newcmykcolorx#1#2 #3 #4 #5\@@{%
  \definecolor{#1}{cmyk}{#2,#3,#4,#5}}

\endinput
%%
%% End of file `pstcol.sty'.

%%*******************************************************************
%% Configuration file for PSTricks 97
%%
%% Version 97 patch 2 (1997/04/28)
%%
%% For use with Rokicki's dvips (tested with v5.74 and older)

\def\pstdriver{Rokicki's dvips}
{\catcode`\"=12\gdef\pstverb#1{\special{" #1}}}  % Check catcode of "
\def\pstunit{1bp}%
\def\pstVerb#1{\special{ps: #1}}
\def\pstverbscale{SDict begin normalscale end}
% DG/SR modification begin  - Apr. 28, 1997 (D. Carlisle + S. Rahtz)
% \def\pstheader#1{\special{header=#1}}
% We used to check for |\AtBeginDvi|, but that was broken in early release
% so we now check for the existence of |\textsuperscript| (added 1995/05/16)
\ifx\textsuperscript\@undefined
   \def\pstheader#1{\special{header=#1}}
\else
  \ifx\Gin@PS@file@header\@undefined
    \def\pstheader#1{\AtBeginDvi{\special{header=#1}}}
  \else
    \let\pstheader\Gin@PS@file@header
  \fi
\fi
% DG/SR modification end
%%
%% In the following, CP is short for currentpoint.
%% The neg is necessary because dvips scales the coordinates by 1 -1.
%% \tx@NET means neg exch neg exch translate.
\def\pstrotate{CP CP translate 3 -1 roll neg rotate \tx@NET}
%%
%% ****************** END Rokicki's dvips *****************************

%%%%%%%%%%%%%%%%%%% !! CUSTOMIZATION STUFF GOES HERE: !! %%%%%%%%%%%%%%%%%%
%% If you want to include your own customizations to pstricks.tex, then
%% uncomment the \pstcustomize command, and include your modifications
%% after \pstcustomize. These will be read in after pstricks.tex.
%\pstcustomize

\endinput
%%
%% END: pstricks.con



%%***********************************************************************
%% PostScript macros for Generic TeX: main input file for PSTricks 97.
%% See the PSTricks User's Guide for description.
%% This uses the header file `pstricks.pro'.
%%
\def\fileversion{97 patch 10}
\def\filedate{1999/03/24}
%%
%% COPYRIGHT 1993, 1994, 1999 by Timothy Van Zandt, tvz@nwu.edu.
%%
%% This program can be redistributed and/or modified under the terms
%% of the LaTeX Project Public License Distributed from CTAN
%% archives in directory macros/latex/base/lppl.txt.
%%
\csname PSTricksLoaded\endcsname
\let\PSTricksLoaded\endinput
\edef\PstAtCode{\the\catcode`\@} \catcode`\@=11\relax
\expandafter\ifx\csname @latexerr\endcsname\relax
\long\def\@ifundefined#1#2#3{\expandafter\ifx\csname
#1\endcsname\relax#2\else#3\fi}
\def\@namedef#1{\expandafter\def\csname #1\endcsname}
\def\@nameuse#1{\csname #1\endcsname}
\def\@eha{%
Your command was ignored.^^J Type \space I <command> <return>
\space to replace it with another command,^^J or \space <return>
\space to continue without it.}
\def\@spaces{\space\space\space\space}
\def\typeout#1{\immediate\write\@unused{#1}}
\alloc@7\write\chardef\sixt@@n\@unused
\def\@empty{}
\def\@gobble#1{}
\def\@nnil{\@nil}
\def\@ifnextchar#1#2#3{%
\let\@tempe#1\def\@tempa{#2}\def\@tempb{#3}\futurelet\@tempc\@ifnch}
\def\@ifnch{%
\ifx\@tempc\@sptoken
\let\@tempd\@xifnch
\else \ifx\@tempc\@tempe \let\@tempd\@tempa \else
\let\@tempd\@tempb \fi \fi \@tempd}
\begingroup
\def\:{\global\let\@sptoken= } \:
\def\:{\@xifnch} \expandafter\gdef\: {\futurelet\@tempc\@ifnch}
\endgroup
\fi \typeout{`PSTricks' v\fileversion\space\space <\filedate>
(tvz)}
\def\@pstrickserr#1#2{%
\begingroup
\newlinechar`\^^J
\edef\pst@tempc{#2}%
\expandafter\errhelp\expandafter{\pst@tempc}%
\typeout{%
PSTricks error. \space See User's Guide for further
information.^^J \@spaces\@spaces\@spaces\@spaces
Type \space H <return> \space for immediate help.}%
\errmessage{#1}%
\endgroup}
\def\@ehpa{%
Your command was ignored. Default value substituted.^^J Type
\space <return> \space to procede.}
\def\@ehpb{%
Your command was ignored. Will recover best I can.^^J Type \space
<return> \space to procede.}
\def\@ehpc{%
You better fix this before proceding.^^J See the PSTricks User's
Guide or ask your system administrator for help.^^J Type \space X
<return> \space to quit.}
\def\pst@misplaced#1{\@pstrickserr{Misplaced \string#1 command}\@ehpb}
\newdimen\pst@dima
\newdimen\pst@dimb
\newdimen\pst@dimc
\newdimen\pst@dimd
\newdimen\pst@dimg
\newdimen\pst@dimh
\newbox\pst@hbox
\newbox\pst@boxg
\newcount\pst@cnta
\newcount\pst@cntb
\newcount\pst@cntc
\newcount\pst@cntd
\newcount\pst@cntg
\newcount\pst@cnth
\newif\if@pst
\newtoks\pst@toks
\newif\if@star
\def\pst@ifstar#1{%
\@ifnextchar*{\@startrue\def\next*{#1}\input pstricks.tex}{\@starfalse#1}}
\def\pst@expandafter#1#2{%
\def\next{#1}%
\edef\@tempa{#2}%
\ifx\@tempa\@empty \@pstrickserr{Unexpected empty argument!}\@ehpb
\def\@tempa{\@empty}%
\fi \expandafter\input pstricks.tex\@tempa}
\def\pst@dimtonum#1#2{\edef#2{\pst@@dimtonum#1}}
\def\pst@@dimtonum#1{\expandafter\pst@@@dimtonum\the#1}
{\catcode`\p=12 \catcode`\t=12
\global\@namedef{pst@@@dimtonum}#1pt{#1}}
\def\pst@pyth#1#2#3{%
\ifdim#1>#2\pst@@pyth#1#2#3\else\pst@@pyth#2#1#3\fi}
\def\pst@@pyth#1#2#3{%
\ifdim4#1>9#2%
#3=#1\advance#3 .2122#2%
\else
#3=.8384#1\advance#3 .5758#2%
\fi}
\def\pst@divide#1#2#3{%
\pst@@divide{#1}{#2}%
\pst@dimtonum\pst@dimg{#3}}
\def\pst@@divide#1#2{%
\pst@dimg=#1\relax \pst@dimh=#2\relax \pst@cntg=\pst@dimh
\pst@cnth=67108863
\pst@@@divide\pst@@@divide\pst@@@divide\pst@@@divide
\divide\pst@dimg\pst@cntg}
\def\pst@@@divide{%
\ifnum \ifnum\pst@dimg<\z@-\fi\pst@dimg<\pst@cnth
\multiply\pst@dimg\sixt@@n \else \divide\pst@cntg\sixt@@n \fi}
\def\pst@configerr#1{%
\@pstrickserr{\string#1 not defined in pstricks.con}\@ehpc}
% % \begin{macrocode}
\def\pstVerb#1{\pst@configerr\pstVerb}
\def\pstverb#1{\pst@configerr\pstverb}
\def\pstverbscale{\pst@configerr\pstverbscale}
\def\pstrotate{\pst@configerr\pstrotate}
\def\pstheader#1{\pst@configerr\pstheader}
\def\pstdriver{\pst@configerr\pstdriver}
\@ifundefined{pstcustomize}%
{\def\pstcustomize{\endinput\let\pstcustomize\relax}}{}
\input pstricks.con
\newif\ifPSTricks
\PSTrickstrue
\def\PSTricksOff{%
\def\pstheader##1{}%
\def\pstverb##1{}%
\def\pstVerb##1{}%
\PSTricksfalse}
\@ifundefined{pst@def}{\def\pst@def#1<#2>{\@namedef{tx@#1}{#2
}}}{} \@ifundefined{pst@ATH}{\def\pst@ATH<#1>{}}{}
\pstheader{pstricks.pro}
\def\pst@dict{tx@Dict begin }
\def\pst@theheaders{pstricks.pro}
\def\pst@Verb#1{\pstVerb{\pst@dict #1 end}}
\def\tx@Atan{Atan }
\def\tx@Div{Div }
\def\tx@NET{NET }
\def\tx@Pyth{Pyth }
\def\tx@PtoC{PtoC }
\def\tx@PathLength@{PathLength@ }
\def\tx@PathLength{PathLength }
\pst@dimg=\pstunit\relax \ifdim\pst@dimg=1bp
\def\pst@stp{.996264 dup scale}
\else \edef\pst@stp{1 \pst@@dimtonum\pst@dimg\space div dup scale}
\fi
\def\tx@STP{STP }
\def\tx@STV{STV }
\def\pst@number#1{\pst@@dimtonum#1\space}
\def\pst@checknum#1#2{%
\edef\next{#1}%
\ifx\input pstricks.tex\@empty
\let\pst@num\z@
\else \expandafter\pst@@checknum\input pstricks.tex..\@nil \fi
\ifnum\pst@num=\z@ \@pstrickserr{Bad number: `#1'. 0
substituted.}\@ehpa
\def#2{0 }%
\else
\edef#2{\ifnum\pst@num=\tw@-\fi\the\pst@cntg.%
\expandafter\@gobble\the\pst@cnth\space}%
\fi}
\def\pst@@checknum{%
\@ifnextchar-%
{\let\pst@num\tw@\expandafter\pst@@@checknum\@gobble}%
{\let\pst@num\@ne\pst@@@checknum}}
\def\pst@@@checknum#1.#2.#3\@nil{%
\afterassignment\pst@@@@checknum\pst@cntg=0#1\relax\@nil
\afterassignment\pst@@@@checknum\pst@cnth=1#2\relax\@nil}
\def\pst@@@@checknum#1\relax\@nil{%
\ifx\@nil#1\@nil\else\let\pst@num\z@\fi}
\def\pst@getnumii#1 #2 #3\@nil{%
\pst@checknum{#1}\pst@tempg \pst@checknum{#2}\pst@temph}
\def\pst@getnumiii#1 #2 #3 #4\@nil{%
\pst@checknum{#1}\pst@tempg \pst@checknum{#2}\pst@temph
\pst@checknum{#3}\pst@tempi}
\def\pst@getnumiv#1 #2 #3 #4 #5\@nil{%
\pst@checknum{#1}\pst@tempg \pst@checknum{#2}\pst@temph
\pst@checknum{#3}\pst@tempi \pst@checknum{#4}\pst@tempj}
\def\pst@getdimnum#1 #2 #3\@nil{%
\pssetlength\pst@dimg{#1}%
\pst@checknum{#2}\pst@tempg}
% DG/SR modification begin - Jan. 7, 1998 - Patch 9
% Missing from pstricks.bug 0.93
%\def\pst@getscale#1#2{%
%\pst@expandafter\pst@getnumii{#1 #1} {} {} {}\@nil
%\@psttrue
%\ifdim\pst@tempg\p@=\z@
%\@pstrickserr{Bad scaling argument `#1'}\@ehpa
%\def\pst@tempg{1 }%
%\@pstfalse
%\fi
%\ifdim\pst@temph\p@=\z@
%\if@pst\@pstrickserr{Bad scaling argument `#1'}\@ehpa\fi
%\def\pst@temph{1 }%
%\fi
%\edef#2{\pst@tempg\space \pst@temph\space scale }%
%\ifdim\pst@tempg\p@=\p@ \ifdim\pst@temph\p@=\p@
%\def#2{}%
%\fi\fi}
\def\pst@getscale#1#2{%
\edef\pst@tempg{#1}%
\ifx\pst@tempg\@none
\def#2{}%
\else \pst@expandafter\pst@getnumii{#1 #1} {} {} {}\@nil
\ifdim\pst@tempg\p@=\z@ \@pstrickserr{Bad scaling argument
`#1'}\@ehpa
\def#2{}%
\else \ifdim\pst@temph\p@=\z@ \@pstrickserr{Bad scaling argument
`#1'}\@ehpa
\def#2{}%
\else
\edef#2{\pst@tempg\space \pst@temph\space scale }%
\fi \fi \fi}
% DG/SR modification end
\def\pst@getint#1#2{%
\pst@cntg=#1\relax \edef#2{\the\pst@cntg\space}}
\begingroup
\catcode`\{=12 \catcode`\}=12 \catcode`\[=1 \catcode`\]=2
\gdef\pslbrace[{ ] \gdef\psrbrace[} ]
\endgroup
\def\@newcolor#1#2{%
\expandafter\edef\csname #1\endcsname{\noexpand\pst@color{#2}}%
\expandafter\edef\csname color@#1\endcsname{#2}%
\ignorespaces}
\def\pst@color#1{%
\def\pst@currentcolor{#1}\pstVerb{#1}\aftergroup\pst@endcolor}
\def\pst@endcolor{\pstVerb{\pst@currentcolor}}
\def\pst@currentcolor{0 setgray}
\def\altcolormode{%
\def\pst@color##1{%
\pstVerb{gsave ##1}\aftergroup\pst@endcolor}%
\def\pst@endcolor{\pstVerb{\pst@grestore}}}
\def\pst@grestore{%
currentpoint matrix currentmatrix currentfont grestore setfont
setmatrix moveto}
\def\pst@usecolor#1{\csname color@#1\endcsname\space}
\def\newgray#1#2{%
\pst@checknum{#2}\pst@tempg \@newcolor{#1}{\pst@tempg setgray}}
\def\newrgbcolor#1#2{%
\pst@expandafter\pst@getnumiii{#2} {} {} {} {}\@nil
\@newcolor{#1}{\pst@tempg \pst@temph \pst@tempi setrgbcolor}}
\def\newhsbcolor#1#2{%
\pst@expandafter\pst@getnumiii{#2} {} {} {} {}\@nil
\@newcolor{#1}{\pst@tempg \pst@temph \pst@tempi sethsbcolor}}
\def\newcmykcolor#1#2{%
\pst@expandafter\pst@getnumiv{#2} {} {} {} {} {}\@nil
\@newcolor{#1}{\pst@tempg \pst@temph \pst@tempi \pst@tempj
setcmykcolor}}
\newgray{black}{0}
\newgray{darkgray}{.25}
\newgray{gray}{.5}
\newgray{lightgray}{.75}
\newgray{white}{1}
\newrgbcolor{red}{1 0 0}
\newrgbcolor{green}{0 1 0}
\newrgbcolor{blue}{0 0 1}
\newrgbcolor{yellow}{1 1 0}
\newrgbcolor{cyan}{0 1 1}
\newrgbcolor{magenta}{1 0 1}
\def\psset#1{\@psset#1,\@nil\ignorespaces}
\def\@psset#1,{%
\@@psset#1==\@nil \@ifnextchar\@nil{\@gobble}{\@psset}}
\def\@@psset#1=#2=#3\@nil{%
\@ifundefined{psset@#1}%
{\@pstrickserr{Graphics parameter `#1' not defined.}\@ehpa}%
{\@nameuse{psset@#1}{#2}}}%
\def\psset@style#1{%
\@ifundefined{pscs@#1}%
{\@pstrickserr{Custom style `#1' undefined}\@ehpa}%
{\@nameuse{pscs@#1}}}
\def\newpsstyle#1#2{\@namedef{pscs@#1}{\psset{#2}}}
\def\@none{none}
\def\pst@getcolor#1#2{%
\@ifundefined{color@#1}%
{\@pstrickserr{Color `#1' not defined}\@eha}%
{\edef#2{#1}}}
\newdimen\psunit \psunit 1cm
\newdimen\psxunit \psxunit 1cm
\newdimen\psyunit \psyunit 1cm
\let\psrunit\psunit
\def\pstunit@off{\let\@psunit\ignorespaces\ignorespaces}
\def\pssetlength#1#2{%
\let\@psunit\psunit
\afterassignment\pstunit@off #1 #2\@psunit}
\def\psaddtolength#1#2{%
\let\@psunit\psunit
\afterassignment\pstunit@off \advance#1 #2\@psunit}
\def\pssetxlength#1#2{%
\let\@psunit\psxunit
\afterassignment\pstunit@off #1 #2\@psunit}
\def\pssetylength#1#2{%
\let\@psunit\psyunit
\afterassignment\pstunit@off #1 #2\@psunit}
\def\psset@unit#1{%
\pssetlength\psunit{#1}%
\psxunit=\psunit \psyunit=\psunit}
\def\psset@runit#1{\pssetlength\psrunit{#1}}
\def\psset@xunit#1{\pssetxlength\psxunit{#1}}
\def\psset@yunit#1{\pssetylength\psyunit{#1}}
\def\pst@getlength#1#2{%
\pssetlength\pst@dimg{#1}%
\edef#2{\pst@number\pst@dimg}}
\def\pst@@getlength#1#2{%
\pssetlength\pst@dimg{#1}%
\edef#2{\number\pst@dimg sp}}
\def\pst@getcoor#1#2{\pst@@getcoor{#1}\let#2\pst@coor}
\def\pst@coor{0 0 }
\def\pst@getcoors#1#2{%
\def\pst@aftercoors{\addto@pscode{#1 \pst@coors }#2}%
\def\pst@coors{}%
\pst@@getcoors}
\def\pst@@getcoors(#1){%
\pst@@getcoor{#1}%
\edef\pst@coors{\pst@coor\pst@coors}%
\@ifnextchar({\pst@@getcoors}{\pst@aftercoors}}
\def\pst@getangle#1#2{\pst@@getangle{#1}\let#2\pst@angle}
\def\pst@angle{0 }
\def\cartesian@coor#1,#2,#3\@nil{%
\pssetxlength\pst@dimg{#1}%
\pssetylength\pst@dimh{#2}%
\edef\pst@coor{\pst@number\pst@dimg \pst@number\pst@dimh}}
\def\NormalCoor{%
\def\pst@@getcoor##1{\pst@expandafter\cartesian@coor{##1},\relax,\@nil}%
\def\pst@@getangle##1{%
\pst@checknum{##1}\pst@angle
\edef\pst@angle{\pst@angle \pst@angleunit}}%
\def\psput@##1{\pst@@getcoor{##1}\leavevmode\psput@cartesian}}
\NormalCoor
\def\degrees{\@ifnextchar[{\@degrees}{\def\pst@angleunit{}}}
\def\@degrees[#1]{%
\pst@checknum{#1}\pst@tempg
\edef\pst@angleunit{360 \pst@tempg div mul }%
\ignorespaces}
\def\radians{\def\pst@angleunit{57.2956 mul }}
\def\pst@angleunit{}
\def\SpecialCoor{%
\def\pst@@getcoor##1{%
\begingroup
\pst@activecoor
\xdef\pst@tempg{##1}%
\endgroup
\expandafter\special@coor\pst@tempg||\@nil}%
\def\pst@@getangle##1{%
\begingroup
\pst@activecoor
\xdef\pst@tempg{##1}%
\endgroup
\expandafter\special@angle\pst@tempg\@empty)\@nil}%
\def\psput@##1{\pst@@getcoor{##1}\leavevmode\psput@special}}
\begingroup
\catcode`\|=13 \catcode`\;=13 \catcode`\!=13
\gdef\pst@activecoor{%
\def|{\string|}%
\def;{\string;}%
\def!{\string!}}
\endgroup
\def\special@coor#1|#2|#3\@nil{%
\ifx#3|\relax
\mixed@coor{#1}{#2}%
\else \special@@coor#1;;\@nil \fi}
\def\special@@coor#1{%
\ifcat#1a\relax
\def\next{\node@coor#1}%
\else \ifx#1[\relax
\def\next{\Node@coor[}%
\else \ifx#1!\relax
\def\next{\raw@coor}%
\else
\def\next{\special@@@coor#1}%
\fi \fi \fi \input pstricks.tex}
\def\special@@@coor#1;#2;#3\@nil{%
\ifx#3;\relax
\polar@coor{#1}{#2}%
\else \cartesian@coor#1,\relax,\@nil \fi}
\def\mixed@coor#1#2{%
\begingroup
% DG/SR modification begin - Oct. 27, 1997 - Patch 6
%\specialcoor@ii#1;;\@nil
%\let\pst@tempa\pst@coor
%\specialcoor@ii#2;;\@nil
\special@@coor#1;;\@nil
\let\pst@tempa\pst@coor
\special@@coor#2;;\@nil
% DG/SR modification end
\xdef\pst@tempg{\pst@tempa pop \pst@coor exch pop }%
\endgroup
\let\pst@coor\pst@tempg}
\def\polar@coor#1#2{%
\pssetlength\pst@dimg{#1}%
\pst@@getangle{#2}%
\edef\pst@coor{\pst@number\pst@dimg \pst@angle \tx@PtoC}}
\def\raw@coor#1;#2\@nil{%
\edef\pst@coor{%
#1 \pst@number\psyunit mul exch \pst@number\psxunit mul exch }}
\def\node@coor#1\@nil{%
\@pstrickserr{You must load `pst-node.tex' to use node
coordinates.}\@ehps
\def\pst@coor{0 0 }}
\def\Node@coor{\node@coor}
\def\special@angle#1#2)#3\@nil{%
\ifx!#1\relax
\edef\pst@angle{#2 \pst@angleunit}%
\else \ifx(#1\relax
\pst@@getcoor{#2}%
\edef\pst@angle{\pst@coor exch \tx@Atan}%
\else \pst@checknum{#1#2}\pst@angle
\edef\pst@angle{\pst@angle \pst@angleunit}%
\fi \fi}
\def\Cartesian{%
\def\cartesian@coor##1,##2,##3\@nil{%
\pssetxlength\pst@dimg{##1}%
\pssetylength\pst@dimh{##2}%
\edef\pst@coor{\pst@number\pst@dimg \pst@number\pst@dimh}}%
\@ifnextchar({\Cartesian@}{}}
\def\Cartesian@(#1,#2){%
\pssetxlength\psxunit{#1}%
\pssetylength\psyunit{#2}%
\ignorespaces}
\def\Polar{%
\def\psput@cartesian{\psput@special}%
\def\cartesian@coor##1,##2,##3\@nil{\polar@coor{##1}{##2}}}%
\def\psset@origin#1{%
\pst@@getcoor{#1}%
\edef\psk@origin{\pst@coor \tx@NET }}
\def\psk@origin{}
\newif\ifswapaxes
\def\psset@swapaxes#1{%
\@nameuse{@pst#1}%
\if@pst
\def\psk@swapaxes{-90 rotate -1 1 scale }%
\else
\def\psk@swapaxes{}%
\fi} \psset@swapaxes{false}
\newif\ifshowpoints
\def\psset@showpoints#1{\@nameuse{showpoints#1}}
\psset@showpoints{false}
\let\pst@setrepeatarrowsflag\relax
\def\psset@border#1{%
\pst@getlength{#1}\psk@border \pst@setrepeatarrowsflag}
\psset@border{0pt}
\def\psset@bordercolor#1{\pst@getcolor{#1}\psbordercolor}
\psset@bordercolor{white}
\newif\ifpsdoubleline
\def\psset@doubleline#1{%
\@nameuse{psdoubleline#1}%
\pst@setrepeatarrowsflag} \psset@doubleline{false}
\def\psset@doublesep#1{\def\psdoublesep{#1}}
\psset@doublesep{1.25\pslinewidth}
\def\psset@doublecolor#1{\pst@getcolor{#1}\psdoublecolor}
\psset@doublecolor{white}
\newif\ifpsshadow
\def\psset@shadow#1{%
\@nameuse{psshadow#1}%
\pst@setrepeatarrowsflag} \psset@shadow{false}
\def\psset@shadowsize#1{\pst@getlength{#1}\psk@shadowsize}
\psset@shadowsize{3pt}
\def\psset@shadowangle#1{\pst@getangle{#1}\psk@shadowangle}
\psset@shadowangle{-45}
\def\psset@shadowcolor#1{\pst@getcolor{#1}\psshadowcolor}
\psset@shadowcolor{darkgray}
\def\pst@repeatarrowsflag{\z@}
\def\pst@setrepeatarrowsflag{%
\edef\pst@repeatarrowsflag{%
\ifdim\psk@border\p@>\z@ 1\else\ifpsdoubleline 1\else \ifpsshadow
1\else \z@\fi\fi\fi}}
\def\psls@none{}
\newdimen\pslinewidth
\def\psset@linewidth#1{\pssetlength\pslinewidth{#1}}
\psset@linewidth{.8pt}
\def\psset@linecolor#1{\pst@getcolor{#1}\pslinecolor}
\psset@linecolor{black}
\def\psls@solid{0 setlinecap stroke }
\def\pst@missing{%
\z@ \@pstrickserr{Missing number or dimension. 0
substituted}\@ehpa}
\def\psset@dash#1{%
\pst@expandafter\psset@@dash{#1} {\pst@missing} {\pst@missing}
{}\@nil \edef\psk@dash{\pst@number\pst@dimg \pst@number\pst@dimh}}
\def\psset@@dash#1 #2 #3\@nil{%
\pssetlength\pst@dimg{#1}%
\pssetlength\pst@dimh{#2}} \psset@dash{5pt 3pt}
\newif\ifpsdashadjust
\def\psset@dashadjust#1{\@nameuse{psdashadjust#1}}
\psset@dashadjust{true}
\def\psls@dashed{%
\ifpsdashadjust \psk@dash \pst@linetype\space \tx@DashLine \else [
\psk@dash ] 0 setdash stroke \fi}
\def\tx@DashLine{DashLine }
\def\psset@dotsep#1{\pst@getlength{#1}\psk@dotsep}
\psset@dotsep{3pt}
\def\psls@dotted{%
\ifpsdashadjust \psk@dotsep \pst@linetype\space \tx@DotLine \else
[ 0 \psk@dotsep CLW add ] 0 setdash 1 setlinecap stroke \fi}
\def\tx@DotLine{DotLine }
\def\psset@linestyle#1{%
\@ifundefined{psls@#1}%
{\@pstrickserr{Line style `#1' not defined}\@eha}%
{\edef\pslinestyle{#1}}} \psset@linestyle{solid}
\def\psfs@none{}
\def\psset@fillcolor#1{\pst@getcolor{#1}\psfillcolor}
\psset@fillcolor{white}
\def\psfs@solid{\pst@fill{\pst@usecolor\psfillcolor fill}}
\def\psset@hatchwidth#1{\pst@getlength{#1}\psk@hatchwidth}
\psset@hatchwidth{.8pt}
\def\psset@hatchsep#1{\pst@getlength{#1}\psk@hatchsep}
\psset@hatchsep{4pt}
\def\psset@hatchcolor#1{\pst@getcolor{#1}\pshatchcolor}
\psset@hatchcolor{black}
\def\psset@hatchangle#1{\pst@getangle{#1}\psk@hatchangle}
\psset@hatchangle{45}
\def\pst@linefill{%
\psk@hatchangle rotate \psk@hatchwidth SLW
\pst@usecolor\pshatchcolor \psk@hatchsep \tx@LineFill}
\def\psfs@vlines{\pst@fill\pst@linefill}
\@namedef{psfs@vlines*}{\psfs@solid \psfs@vlines}
\def\psfs@hlines{\pst@fill{90 rotate \pst@linefill}}
\@namedef{psfs@hlines*}{\psfs@solid \psfs@hlines}
\def\psfs@crosshatch{\psfs@vlines \psfs@hlines}
\@namedef{psfs@crosshatch*}{\psfs@solid \psfs@vlines \psfs@hlines}
\def\tx@LineFill{LineFill }
\def\psset@fillstyle#1{%
\edef\pst@tempg{#1}\def\pst@temph{none}%
\ifx\pst@tempg\pst@temph
\let\psk@fillstyle\relax
\else
\@ifundefined{psfs@#1}%
{\@pstrickserr{Undefined fill style: `#1'}\@eha}%
{\edef\psk@fillstyle{\expandafter\noexpand\csname psfs@#1\endcsname}}%
\fi}
\def\psset@addfillstyle#1{%
\@ifundefined{psfs@#1}%
{\@pstrickserr{Undefined fill style: `#1'}\@eha}%
{\edef\psk@fillstyle{%
\expandafter\noexpand\psk@fillstyle \expandafter\noexpand\csname
psfs@#1\endcsname}}} \psset@fillstyle{none}
\def\psset@arrows#1{%
\begingroup
\pst@activearrows
\xdef\pst@tempg{#1}%
\endgroup
\expandafter\psset@@arrows\pst@tempg\@empty-\@empty\@nil
\if@pst\else \@pstrickserr{Bad arrows specification: #1}\@ehpa
\fi}
\def\psset@@arrows#1-#2\@empty#3\@nil{%
\@psttrue
\def\next##1,#1-##2,##3\@nil{\def\pst@tempg{##2}}%
\expandafter\input pstricks.tex\pst@arrowtable,#1-#1,\@nil
\@ifundefined{psas@\pst@tempg}%
{\@pstfalse\def\psk@arrowA{}}%
{\let\psk@arrowA\pst@tempg}%
\@ifundefined{psas@#2}%
{\@pstfalse\def\psk@arrowB{}}%
{\def\psk@arrowB{#2}}}
\def\psk@arrowA{}
\def\psk@arrowB{}
\def\pst@arrowtable{,<->,<<->>,>-<,>>-<<,(-),[-]}
\begingroup
\catcode`\<=13 \catcode`\>=13 \catcode`\|=13
\gdef\pst@activearrows{\def<{\string<}\def>{\string>}\def|{\string|}}
\endgroup
\def\tx@BeginArrow{BeginArrow }
\def\tx@EndArrow{EndArrow }
\def\psset@arrowscale#1{\pst@getscale{#1}\psk@arrowscale}
\psset@arrowscale{1}
\def\psset@arrowsize#1{%
\pst@expandafter\pst@getdimnum{#1} 0 {} {}\@nil
\edef\psk@arrowsize{\pst@number\pst@dimg \pst@tempg}}
\psset@arrowsize{1.5pt 2}
\def\psset@arrowlength#1{\pst@checknum{#1}\psk@arrowlength}
\psset@arrowlength{1.4}
\def\psset@arrowinset#1{\pst@checknum{#1}\psk@arrowinset}%
\psset@arrowinset{.4}
\def\tx@Arrow{Arrow }
\@namedef{psas@>}{%
false \psk@arrowinset \psk@arrowlength \psk@arrowsize \tx@Arrow}
\@namedef{psas@>>}{%
false \psk@arrowinset \psk@arrowlength \psk@arrowsize \tx@Arrow 0
h T gsave newpath false \psk@arrowinset \psk@arrowlength
\psk@arrowsize \tx@Arrow CP grestore CP newpath moveto 2 copy L
stroke moveto}
\@namedef{psas@<}{%
true \psk@arrowinset \psk@arrowlength \psk@arrowsize \tx@Arrow}
\@namedef{psas@<<}{%
true \psk@arrowinset \psk@arrowlength \psk@arrowsize \tx@Arrow CP
newpath moveto 0 a neg L stroke 0 h neg T false \psk@arrowinset
\psk@arrowlength \psk@arrowsize \tx@Arrow}
\def\psset@tbarsize#1{%
\pst@expandafter\pst@getdimnum{#1} 0 {} {}\@nil
\edef\psk@tbarsize{\pst@number\pst@dimg \pst@tempg}}
\psset@tbarsize{2pt 5}
\def\tx@Tbar{Tbar }
\@namedef{psas@|}{\psk@tbarsize \tx@Tbar} \@namedef{psas@|*}{0 CLW
-2 div T \psk@tbarsize \tx@Tbar}
\@namedef{psas@>|}{%
\psk@tbarsize \tx@Tbar 0 CLW 2 div T newpath false \psk@arrowinset
\psk@arrowlength \psk@arrowsize \tx@Arrow}
\@namedef{psas@>|*}{%
0 CLW -2 div T \psk@tbarsize \tx@Tbar 0 CLW 2 div T newpath false
\psk@arrowinset \psk@arrowlength \psk@arrowsize \tx@Arrow}
\edef\pst@arrowtable{\pst@arrowtable,|<*->|*,|<->|}
\def\psset@bracketlength#1{\pst@checknum{#1}\psk@bracketlength}
\psset@bracketlength{.15}
\def\tx@Bracket{Bracket }
\@namedef{psas@]}{\psk@bracketlength \psk@tbarsize \tx@Bracket}
\def\psset@rbracketlength#1{\pst@checknum{#1}\psk@rbracketlength}
\psset@rbracketlength{.15}
\def\tx@RoundBracket{RoundBracket }
\@namedef{psas@)}{\psk@rbracketlength \psk@tbarsize
\tx@RoundBracket}
\def\psas@c{1 \psas@@c}
\def\psas@cc{0 CLW 2 div T 1 \psas@@c}
\def\psas@C{2 \psas@@c}
\def\psas@@c{%
setlinecap 0 0 moveto 0 CLW 2 div L stroke 0 0 moveto}
\def\psas@{}
\psset@arrows{-}
\def\tx@SD{SD }
\def\tx@EndDot{EndDot }
\def\psas@oo{{\pst@usecolor\psfillcolor true} true \psk@dotsize \tx@EndDot}
\def\psas@o{{\pst@usecolor\psfillcolor true} false \psk@dotsize \tx@EndDot}
\@namedef{psas@**}{{false} true \psk@dotsize \tx@EndDot}
\@namedef{psas@*}{{false} false \psk@dotsize \tx@EndDot}
\def\pst@par{}
\def\addto@par#1{%
\ifx\pst@par\@empty
\def\pst@par{#1}%
\else
\expandafter\def\expandafter\pst@par\expandafter{\pst@par,#1}%
\fi}
\def\addbefore@par#1{%
\ifx\pst@par\@empty
\def\pst@par{#1}%
\else
\toks@{#1}%
\pst@toks\expandafter{\pst@par}%
\edef\pst@par{\the\toks@,\the\pst@toks}%
\fi}
\def\use@par{%
\ifx\pst@par\@empty\else \expandafter\@psset\pst@par,\@nil
\def\pst@par{}%
\fi}
\def\pst@object#1{%
\pst@ifstar{%
\@ifnextchar[%
{\pst@@object{#1}}%
{\def\pst@par{}\@nameuse{#1@i}}}}
\def\pst@@object#1[#2]{%
\def\pst@par{#2}%
\@ifnextchar+{\@nameuse{#1@i}}{\@nameuse{#1@i}}}
\def\newpsobject#1#2#3{%
\@ifundefined{#2@i}%
{\@pstrickserr{Graphics object `#2' not defined}\@eha}{%
\@namedef{#1}{\pst@object{#1}}%
\@namedef{#1@i}{\addbefore@par{#3}\@nameuse{#2@i}}}%
\ignorespaces}
\def\pst@getarrows#1{\@ifnextchar({#1}{\pst@@getarrows{#1}}}
\def\pst@@getarrows#1#2{\addto@par{arrows=#2}#1}
\def\begin@ClosedObj{%
\leavevmode \pst@killglue
\begingroup
\use@par
\solid@star \ifpsdoubleline \pst@setdoublesep \fi \init@pscode}
\def\end@ClosedObj{%
\ifpsshadow \pst@closedshadow \fi \ifdim\psk@border\p@>\z@
\pst@addborder \fi \psk@fillstyle \pst@stroke \ifpsdoubleline
\pst@doublestroke \fi \ifshowpoints
% DG modification begin - Mar. 4, 1995
%\addto@pscode{Points aload length 2 div cvi /N ED \psdots@iii}%
\pst@OpenShowPoints
% DG modification end
\fi
\use@pscode
\endgroup
\ignorespaces}
\def\begin@OpenObj{%
\begin@ClosedObj
\let\pst@linetype\pst@arrowtype
\pst@addarrowdef}
\def\begin@AltOpenObj{%
\begin@ClosedObj
\def\pst@repeatarrowsflag{\z@}%
\def\pst@linetype{0}}
\def\end@OpenObj{%
\ifpsshadow \pst@openshadow \fi \ifdim\psk@border\p@>\z@
\pst@addborder \fi \psk@fillstyle \pst@stroke \ifpsdoubleline
\pst@doublestroke \fi \ifnum\pst@repeatarrowsflag>\z@
\pst@repeatarrows \fi \ifshowpoints \pst@OpenShowPoints \fi
\use@pscode
\endgroup
\ignorespaces}
\def\begin@SpecialObj{%
\leavevmode \pst@killglue
\begingroup
\use@par
\init@pscode}
\def\end@SpecialObj{%
\use@pscode
\endgroup
\ignorespaces}
\def\pst@code{}%
\def\init@pscode{%
\addto@pscode{%
\pst@number\pslinewidth SLW \pst@usecolor\pslinecolor}}
\def\addto@pscode#1{\xdef\pst@code{\pst@code#1\space}}
\def\use@pscode{%
\pstverb{%
\pst@dict \tx@STP \pst@newpath \psk@origin \psk@swapaxes \pst@code
end}%
\gdef\pst@code{}}
\def\pst@newpath{newpath }
\def\pst@@killglue{\unskip\ifdim\lastskip>\z@\expandafter\pst@@killglue\fi}
\def\KillGlue{\let\pst@killglue\pst@@killglue}
\def\DontKillGlue{\let\pst@killglue\relax}
\DontKillGlue
\def\solid@star{%
\if@star \pslinewidth=\z@ \psdoublelinefalse
\def\pslinestyle{none}%
\def\psk@fillstyle{\psfs@solid}%
\let\psfillcolor\pslinecolor
\fi}
\def\pst@setdoublesep{%
\pst@getlength\psdoublesep\psdoublesep \pslinewidth=2\pslinewidth
\advance\pslinewidth\psdoublesep\p@
\let\pst@setdoublesep\relax}
\def\tx@Shadow{Shadow }
\def\pst@closedshadow{%
\addto@pscode{%
gsave \psk@shadowsize \psk@shadowangle \tx@PtoC \tx@Shadow
\pst@usecolor\psshadowcolor gsave fill grestore stroke grestore
gsave \pst@usecolor\psfillcolor gsave fill grestore stroke
grestore}}
\def\pst@openshadow{%
\addto@pscode{%
gsave \psk@shadowsize \psk@shadowangle \tx@PtoC \tx@Shadow
\pst@usecolor\psshadowcolor \ifx\psk@fillstyle\relax\else gsave
fill grestore \fi
stroke}%
\pst@repeatarrows \addto@pscode{grestore}
\ifx\psk@fillstyle\relax\else
\addto@pscode{%
gsave \pst@usecolor\psfillcolor gsave fill grestore stroke
grestore} \fi}
\def\pst@addborder{%
\addto@pscode{%
gsave \psk@border 2 mul CLW add SLW \pst@usecolor\psbordercolor
stroke grestore}}
\def\pst@stroke{%
\ifx\pslinestyle\@none\else
\addto@pscode{%
gsave \pst@number\pslinewidth SLW \pst@usecolor\pslinecolor
\@nameuse{psls@\pslinestyle}
grestore}%
\fi}
\def\pst@fill#1{\addto@pscode{gsave #1 grestore}}%
\def\pst@doublestroke{%
\addto@pscode{%
gsave \psdoublesep SLW \pst@usecolor\psdoublecolor stroke
grestore}}
\def\pst@arrowtype{%
\ifx\psk@arrowB\@empty 0 \else -2 \fi \ifx\psk@arrowA\@empty 0
\else -1 \fi add}
\def\pst@addarrowdef{%
\addto@pscode{%
/ArrowA { \ifx\psk@arrowA\@empty \pst@oplineto \else
\pst@arrowdef{A} moveto \fi } def /ArrowB { \ifx\psk@arrowB\@empty
\else \pst@arrowdef{B} \fi } def}}
\def\pst@arrowdef#1{%
\ifnum\pst@repeatarrowsflag>\z@ /Arrow#1c [ 6 2 roll ] cvx def
Arrow#1c \fi \tx@BeginArrow \psk@arrowscale
\@nameuse{psas@\@nameuse{psk@arrow#1}} \tx@EndArrow}
\def\pst@repeatarrows{%
\addto@pscode{%
gsave \ifx\psk@arrowA\@empty\else ArrowAc ArrowA pop pop \fi
\ifx\psk@arrowB\@empty\else ArrowBc ArrowB pop pop pop pop \fi
grestore}}
\def\pst@OpenShowPoints{%
\addto@pscode{%
gsave \psk@dotsize \@nameuse{psds@\psk@dotstyle} newpath Points
aload length 2 div 2 sub cvi /N ED N 0 ge { \ifx\psk@arrowA\@empty
Dot \else pop pop \fi N { Dot } repeat \ifx\psk@arrowB\@empty Dot
\else pop pop \fi } { N 2 mul { pop } repeat } ifelse grestore}}
\def\pscustom{\pst@object{pscustom}}
\long\def\pscustom@i#1{%
\begin@SpecialObj
\solid@star
\let\pst@ifcustom\iftrue
\let\begin@ClosedObj\begin@CustomObj
\let\end@ClosedObj\endgroup
\def\begin@OpenObj{\begin@CustomObj\pst@addarrowdef}%
\let\end@OpenObj\endgroup
\let\begin@AltOpenObj\begin@CustomObj
\def\begin@SpecialObj{%
\begingroup
\pst@misplaced{special graphics object}%
\def\addto@pscode####1{}
\let\end@SpecialObj\endgroup}%
\def\@multips(##1)(##2)##3##4{\pst@misplaced\multips}%
\def\psclip##1{\pst@misplaced\psclip}%
\def\pst@repeatarrowsflag{\z@}%
\let\pst@setrepeatarrowsflag\relax
\showpointsfalse
\let\showpointstrue\relax
\def\pst@linetype{\pslinetype}%
\let\psset@liftpen\psset@@liftpen
\psset@liftpen{\z@}%
\def\pst@cp{/currentpoint load stopped pop }%
\def\pst@oplineto{/lineto load stopped { moveto } if }%
\def\pst@optcp##1##2{%
\ifnum##1=\z@\def##2{/currentpoint load stopped { 0 0 } if }\fi}%
\let\caddto@pscode\addto@pscode
\def\cuse@par##1{{\use@par##1}}%
\the\pst@customdefs
\setbox\pst@hbox=\hbox{#1}%
\psk@fillstyle \pst@stroke
\end@SpecialObj}
\def\begin@CustomObj{%
\begingroup
\use@par
\addto@pscode{%
\pst@number\pslinewidth SLW \pst@usecolor\pslinecolor}}
\def\pst@oplineto{moveto }
\def\pst@cp{}
\def\pst@optcp#1#2{}
\def\psset@liftpen#1{}
\def\psset@@liftpen#1{%
\ifcase#1\relax
\def\psk@liftpen{\z@}%
\def\pst@cp{/currentpoint load stopped pop }%
\def\pst@oplineto{/lineto load stopped { moveto } if }%
\or
\def\psk@liftpen{1}%
\def\pst@cp{}%
\def\pst@oplineto{/lineto load stopped { moveto } if }%
\or
\def\psk@liftpen{2}%
\def\pst@cp{}%
\def\pst@oplineto{moveto }%
\fi} \psset@liftpen{0}
\def\psk@liftpen{-1}
\def\psset@linetype#1{%
\pst@getint{#1}\pslinetype \ifnum\pst@dimg<-3
\@pstrickserr{linetype must be greater than -3}\@ehpa
\def\pslinetype{0}%
\fi} \psset@linetype{0}
\def\caddto@pscode#1{%
\@pstrickserr{Command can only be used in \string\pscustom}\@ehpa}
\let\cuse@par\caddto@pscode
\def\tx@MSave{%
/msavemtrx [ tx@Dict /msavemtrx known { msavemtrx aload pop } if
CM ] def }
\def\tx@MRestore{%
tx@Dict /msavemtrx known { length 0 gt } { false } ifelse {
/msavematrx [ msavematrx aload pop setmatrix ] def } if }
\newtoks\pst@customdefs
\pst@customdefs{%
\def\newpath{\addto@pscode{newpath}}%
\def\moveto(#1){\pst@@getcoor{#1}\addto@pscode{\pst@coor moveto}}%
\def\closepath{\addto@pscode{closepath}}%
\def\gsave{\begingroup\addto@pscode{gsave}}%
\def\grestore{\endgroup\addto@pscode{grestore}}%
% DG/SR modification begin - May 12, 1997 - Patch 2
%\def\translate(#1){\pst@@getcoor{#1}\addto@pscode{\pst@coor moveto}}%
\def\translate(#1){\pst@@getcoor{#1}\addto@pscode{\pst@coor translate}}%
% DG/SR modification end
\def\rotate#1{\pst@@getangle{#1}\addto@pscode{\pst@angle rotate}}%
\def\scale#1{\pst@getscale{#1}\pst@tempg\addto@pscode{\pst@tempg}}%
\def\msave{\addto@pscode{\tx@MSave}}%
\def\mrestore{\addto@pscode{\tx@MRestore}}%
\def\swapaxes{\addto@pscode{-90 rotate -1 1 scale}}%
\def\stroke{\pst@object{stroke}}%
\def\fill{\pst@object{fill}}%
\def\openshadow{\pst@object{openshadow}}%
\def\closedshadow{\pst@object{closedshadow}}%
% DG/SR modification begin - Jan. 7, 1998 - Patch 8
%\def\movepath(#1){\pst@@getcoor{#1}\addto@pscode{\pst@coor tx@Shadow}}%
\def\movepath(#1){\pst@@getcoor{#1}\addto@pscode{\pst@coor \tx@Shadow}}%
% DG/SR modification end
\def\lineto{\pst@onecoor{lineto}}%
\def\rlineto{\pst@onecoor{rlineto}}%
\def\curveto{\pst@threecoor{curveto}}%
\def\rcurveto{\pst@threecoor{rcurveto}}%
\def\code#1{\addto@pscode{#1}}%
\def\coor(#1){\pst@@getcoor{#1}\addto@pscode\pst@coor\@ifnextchar({\coor}{}}%
\def\rcoor{\pst@getcoors{}{}}%
\def\dim#1{\pssetlength\pst@dimg{#1}\addto@pscode{\pst@number\pst@dimg}}%
\def\setcolor#1{%
\@ifundefined{color@#1}{}{\addto@pscode{\use@color{#1}}}}%
\def\arrows#1{{\psset@arrows{#1}\pst@addarrowdef}}%
\let\file\pst@rawfile
} % END \pst@customdefs
\def\closedshadow@i{\cuse@par\pst@closedshadow}
\def\openshadow@i{\cuse@par\pst@openshadow}
\def\stroke@i{\cuse@par\pst@stroke}%
\def\fill@i{\cuse@par\psk@fillstyle}%
\def\pst@onecoor#1(#2){%
\pst@@getcoor{#2}%
\addto@pscode{\pst@coor #1}}
\def\pst@threecoor#1(#2)#3(#4)#5(#6){%
\begingroup
\pst@getcoor{#2}\pst@tempa \pst@getcoor{#4}\pst@tempb
\pst@getcoor{#6}\pst@tembc
\addto@pscode{\pst@tempa \pst@tempb \pst@tempc #1}%
\endgroup}
\def\pst@rawfile#1{%
\begingroup
\def\do##1{\catcode`##1=12\relax}"
\dospecials \catcode`\%=14
\pst@@rawfile{#1}%
\endgroup}
\def\pst@@rawfile#1{%
\immediate\openin1 #1 \ifeof1 \@pstrickserr{File `#1' not
found}\@ehpa \else \immediate\read1 to \pst@tempg \loop \ifeof1
\@pstfalse\else\@psttrue\fi \if@pst \addto@pscode\pst@tempg
\immediate\read1 to \pst@tempg \repeat \fi
\immediate\closein1\relax}
\def\tx@NArray{NArray }
\def\tx@NArray{NArray }
\def\tx@Line{Line }
\def\tx@Arcto{Arcto }
\def\tx@CheckClosed{CheckClosed }
\def\tx@Polygon{Polygon }
\def\psset@gangle#1{\pst@getangle{#1}\psk@gangle}
\psset@gangle{0}
\def\tx@Diamond{Diamond }
\def\psdiamond{\pst@object{psdiamond}}
\def\psdiamond@i(#1){%
\@ifnextchar({\psdiamond@ii(#1)}{\psdiamond@ii(0,0)(#1)}}
\def\psdiamond@ii(#1)(#2){%
\begin@ClosedObj
\pst@getcoor{#1}\pst@tempa \pst@getcoor{#2}\pst@tempb
\addto@pscode{%
\psline@iii pop \psk@dimen \pst@tempb \psk@gangle \pst@tempa
\tx@Diamond}%
\def\pst@linetype{4}%
\end@ClosedObj}
\def\tx@Triangle{Triangle }
\def\pstriangle{\pst@object{pstriangle}}
\def\pstriangle@i(#1){%
\@ifnextchar({\pstriangle@ii(#1)}{\pstriangle@ii(0,0)(#1)}}
\def\pstriangle@ii(#1)(#2){%
\begin@ClosedObj
\pst@getcoor{#1}\pst@tempa \pst@getcoor{#2}\pst@tempb
\addto@pscode{%
\psline@iii pop \psk@dimen \pst@tempb \psk@gangle \pst@tempa
\tx@Triangle}%
\def\pst@linetype{2}%
\end@ClosedObj}
\def\tx@CCA{CCA }
\def\tx@CCA{CCA }
\def\tx@CC{CC }
\def\tx@IC{IC }
\def\tx@BOC{BOC }
\def\tx@NC{NC }
\def\tx@EOC{EOC }
\def\tx@BAC{BAC }
\def\tx@NAC{NAC }
\def\tx@EAC{EAC }
\def\tx@OpenCurve{OpenCurve }
\def\tx@AltCurve{AltCurve }
\def\tx@ClosedCurve{ClosedCurve }
\def\psset@curvature#1{%
\edef\pst@tempg{#1 }%
\expandafter\psset@@curvature\pst@tempg * * * \@nil}
\def\psset@@curvature#1 #2 #3 #4\@nil{%
\pst@checknum{#1}\pst@tempg \pst@checknum{#2}\pst@temph
\pst@checknum{#3}\pst@tempi \edef\psk@curvature{\pst@tempg
\pst@temph \pst@tempi}} \psset@curvature{1 .1 0}
\def\pscurve{\pst@object{pscurve}}
\def\pscurve@i{%
\pst@getarrows{%
\begin@OpenObj
\pst@getcoors[\pscurve@ii}}
\def\pscurve@ii{%
\addto@pscode{%
\pst@cp \psk@curvature\space /c ED /b ED /a ED \ifshowpoints true
\else false \fi
\tx@OpenCurve}%
\end@OpenObj}
\def\psecurve{\pst@object{psecurve}}
\def\psecurve@i{%
\pst@getarrows{%
\begin@OpenObj
\pst@getcoors[\psecurve@ii}}
\def\psecurve@ii{%
\addto@pscode{%
\psk@curvature\space /c ED /b ED /a ED \ifshowpoints true \else
false \fi
\tx@AltCurve}%
\end@OpenObj}
\def\psccurve{\pst@object{psccurve}}
\def\psccurve@i{%
\begin@ClosedObj
\pst@getcoors[\psccurve@ii}
\def\psccurve@ii{%
\addto@pscode{%
\psk@curvature\space /c ED /b ED /a ED \ifshowpoints true \else
false \fi
\tx@ClosedCurve}%
\def\pst@linetype{1}%
\end@ClosedObj}
\def\psset@dotsize#1{%
\pst@expandafter\pst@getdimnum{#1} 0 {} {}\@nil
\edef\psk@@dotsize{\pst@number\pst@dimg}%
\let\psk@@@dotsize\pst@tempg
\edef\psk@dotsize{%
/DS \psk@@dotsize \psk@@@dotsize CLW mul add 2 div def }}
\psset@dotsize{2pt 2}
\def\psset@dotscale#1{%
\pst@getscale{#1}\psk@dotscale \ifx\psk@dotscale\@empty
\def\psk@xdotscale{1 }%
\def\psk@ydotscale{1 }%
\else
\let\psk@xdotscale\pst@tempg
\let\psk@ydotscale\pst@temph
% DG/SR modification begin - Oct. 17, 1997 - Patch 5
%\fi}
\fi
\pst@getdotsize%
\psset@dotsize{\pst@dimg\space\pst@@dimtonum\pst@dimh}}
%\psset@dotscale{1}
% DG/SR modification end
\def\pst@Getangle#1#2{%
\pst@getangle{#1}\pst@tempg
\def\pst@temph{0. }%
\ifx\pst@tempg\pst@temph
\def#2{}%
\else
\edef#2{\pst@tempg\space rotate }%
\fi}
\def\psset@dotangle#1{%
\pst@getangle{#1}\psk@@dotangle \ifdim\psk@@dotangle\p@=\z@
\let\psk@dotangle\@empty
\else
% DG/SR modification begin - Aug. 8, 1997 - Patch 4
%\edef\psk@dotangle{\psk@@dotangle rotate }
\edef\psk@dotangle{\psk@@dotangle rotate }%
% DG/SR modification end
\fi} \psset@dotangle{0}
\def\pst@getdotsize{%
\pst@dimg=\psk@@@dotsize\pslinewidth
\advance\pst@dimg\psk@@dotsize\p@
\pst@dimh=\psk@ydotscale\pst@dimg
\pst@dimg=\psk@xdotscale\pst@dimg \divide\pst@dimh 2
\divide\pst@dimg 2\relax}
% DG/SR modification begin - Oct. 17, 1997 - Patch 5
\psset@dotscale{1}
% DG/SR modification end
\def\psdot{\pst@object{psdot}}
\def\psdot@i{\@ifnextchar({\psdot@ii}{\psdot@ii(\z@,\z@)}}
\def\psdot@ii(#1){%
\begin@SpecialObj
\pst@@getcoor{#1}%
\addto@pscode{%
\psk@dotsize
\@nameuse{psds@\psk@dotstyle}%
\pst@coor Dot}%
\end@SpecialObj}
\def\psdots{\pst@object{psdots}}
\def\psdots@i{%
\begin@SpecialObj
\pst@getcoors[\psdots@ii}
\def\psdots@ii{%
\addto@pscode{false \tx@NArray \psdots@iii}%
\end@SpecialObj}
\def\psdots@iii{%
\psk@dotsize \@nameuse{psds@\psk@dotstyle} newpath n { transform
floor .5 add exch floor .5 add exch itransform Dot } repeat}
% DG: dead code (to suppress until \psset@dotstyle) ? - Aug. 4, 1997
\def\tx@SQ{SQ }
\def\tx@ST{ST }
\def\tx@SP{SP }
\def\pst@gdot#1{/Dot { gsave T \psk@dotangle \psk@dotscale #1 grestore } def }
\@namedef{psds@*}{\pst@gdot{0 0 DS \tx@SD}}
\@namedef{psds@o}{%
/r2 DS CLW sub def \pst@gdot{0 0 DS \tx@SD
\pst@usecolor\psfillcolor 0 0 r2 \tx@SD}}
\@namedef{psds@square*}{%
/r1 DS .886 mul def \pst@gdot{r1 \tx@SQ}}
\@namedef{psds@square}{%
/r1 DS .886 mul def /r2 r1 CLW sub def \pst@gdot{r1 \tx@SQ
\pst@usecolor\psfillcolor r2 \tx@SQ}}
\@namedef{psds@triangle*}{%
/y1 DS .778 mul neg def /x1 y1 1.732 mul neg def \pst@gdot{x1 y1
\tx@ST}}
\@namedef{psds@triangle}{%
/y1 DS .778 mul neg def /x1 y1 1.732 mul neg def /y2 y1 CLW add
def /x2 y2 1.732 mul neg def \pst@gdot{x1 y1 \tx@ST
\pst@usecolor\psfillcolor x2 y2 \tx@ST}}
\@namedef{psds@pentagon*}{%
/r1 DS 1.149 mul def \pst@gdot{r1 \tx@SP}}
\@namedef{psds@pentagon}{%
DS .93 mul dup 1.236 mul /r1 ED CLW sub 1.236 mul /r2 ED
\pst@gdot{r1 \tx@SP \pst@usecolor\psfillcolor r2 \tx@SP}}
\@namedef{psds@+}{%
/DS DS 1.253 mul def \pst@gdot{DS 0 moveto DS neg 0 L stroke 0 DS
moveto 0 DS neg L stroke}}
\@namedef{psds@|}{%
\psk@tbarsize CLW mul add 2 div /DS ED \pst@gdot{0 DS moveto 0 DS
neg L stroke}}
% DG: end dead code?
\def\psset@dotstyle#1{%
\@ifundefined{psds@#1}%
{\@pstrickserr{Dot style `#1' not defined}\@eha}%
{\edef\psk@dotstyle{#1}}} \psset@dotstyle{*}
\def\tx@FontDot{FontDot }
\def\newpsfontdot#1[#2]#3#4{%
\@namedef{psds@#1}{%
/#3 \psk@@dotangle [#2] \tx@FontDot /Dot { moveto #4 show } bind
def }}
\def\newpsfontdotH#1[#2]#3#4#5{%
\@namedef{psds@#1}{%
/#3 \psk@@dotangle [#2] \tx@FontDot /Dot { moveto \iftrue gsave
\pst@usecolor\psfillcolor #5 show grestore \fi #4 show } bind def
}} \pstheader{pst-dots.pro}
\newpsfontdot{*}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(b)}
\newpsfontdotH{o}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(c)}{(b)}
\newpsfontdotH{Bo}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(C)}{(b)}
\newpsfontdotH{triangle}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(t)}{(u)}
\newpsfontdotH{Btriangle}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(T)}{(u)}
\newpsfontdot{triangle*}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(u)}
\newpsfontdotH{square}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(s)}{(r)}
\newpsfontdotH{Bsquare}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(S)}{(r)}
\newpsfontdot{square*}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(r)}
\newpsfontdotH{pentagon}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(p)}{(q)}
\newpsfontdotH{Bpentagon}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(P)}{(q)}
\newpsfontdot{pentagon*}%
[1.0 0.0 0.0 1.0 0.0 0.0]{PSTricksDotFont}{(q)}
% DG/SR modification begin - Mar. 18, 1997
%\newpsfontdot{diamond*}%
%[1.9 0.0 0.0 1.9 -0.4598 -0.70775]{Symbol}{<E0>}
%\newpsfontdot{diamond}%
%[2.3 0.0 0.0 2.3 -0.8533 -0.5336]{Symbol}{<A8>}
\newpsfontdot{diamond}%
[1.9 0.0 0.0 1.9 -0.4598 -0.70775]{Symbol}{<E0>}
\newpsfontdot{diamond*}%
[2.3 0.0 0.0 2.3 -0.8533 -0.5336]{Symbol}{<A8>}
% DG/SR modification end
\newpsfontdot{oplus}%
[1.44928 0.0 0.0 1.44928 -0.562319 -0.478261]{Symbol}{<C5>}
\newpsfontdot{otimes}%
[1.44928 0.0 0.0 1.44928 -0.562319 -0.475362]{Symbol}{<C4>}
\newpsfontdot{x}%
[1.8 0.0 0.0 1.8 -0.495 -0.4788]{Symbol}{<B4>}
\newpsfontdot{+}%
[2.3 0.0 0.0 2.3 -0.6486 -0.5819]{Times-Roman}{<2B>}
\newpsfontdot{asterisk}%
[2.43309 0.0 0.0 2.43309 -0.609489 -1.14477]{Times-Roman}{<2A>}
\newpsfontdot{B+}%
[2.3 0.0 0.0 2.3 -0.6555 -0.5819]{Times-Bold}{<2B>}
\newpsfontdot{Basterisk}%
[2.29358 0.0 0.0 2.29358 -0.576835 -1.08486]{Times-Bold}{<2A>}
\newpsfontdot{|}%
% DG/SR modification begin - Oct. 27, 1997 - Patch 7
%[1.98413 0.0 0.0 1.98413 -0.258929 -0.712302]{Helvetica}{(|)}
[1.98413 0.0 0.0 1.38 -0.258929 -0.5]{Helvetica}{(|)}
% DG/SR modification end
\newpsfontdot{B|}%
% DG/SR modification begin - Oct. 27, 1997 - Patch 7
%[1.98413 0.0 0.0 1.98413 -0.277778 -0.78302]{Helvetica-Bold}{(|)}
[1.98413 0.0 0.0 1.38 -0.277778 -0.5]{Helvetica-Bold}{(|)}
% DG/SR modification end
\iffalse
\newpsfontdot{*}%
[2.77778 0.0 0.0 2.77778 -0.638889 -0.813889]{Symbol}{<B7>}
\newpsfontdot{o}%
[3.33333 0.0 0.0 3.33333 -0.666667 -1.78167]{Symbol}{<B0>}
\newpsfontdot{Bo}%
[4.69484 0.0 0.0 4.69484 -0.78169 -2.97418]{Times-Bold}{<CA>} \fi
\newdimen\pslinearc
\def\psset@linearc#1{\pssetlength\pslinearc{#1}}
\psset@linearc{0pt}
\def\psline{\pst@object{psline}}
\def\psline@i{%
\pst@getarrows{%
\begin@OpenObj
\pst@getcoors[\psline@ii}}
\def\psline@ii{%
\addto@pscode{\pst@cp \psline@iii \tx@Line}%
\end@OpenObj}
\def\psline@iii{%
\ifdim\pslinearc>\z@ /r \pst@number\pslinearc def /Lineto {
\tx@Arcto } def \else /Lineto /lineto load def \fi \ifshowpoints
true \else false \fi}
\def\qline(#1)(#2){%
\def\pst@par{}%
\begin@SpecialObj
\def\pst@linetype{0}%
\pst@getcoor{#1}\pst@tempa
\pst@@getcoor{#2}%
\addto@pscode{%
\pst@tempa moveto \pst@coor L
\@nameuse{psls@\pslinestyle}}%
\end@SpecialObj}
\def\pspolygon{\pst@object{pspolygon}}
\def\pspolygon@i{%
\begin@ClosedObj
\def\pst@cp{}%
\pst@getcoors[\pspolygon@ii}
\def\pspolygon@ii{%
\addto@pscode{\psline@iii \tx@Polygon}%
\def\pst@linetype{1}%
\end@ClosedObj}
\def\psset@framearc#1{\pst@checknum{#1}\psk@framearc}
\psset@framearc{0}
\def\psset@cornersize#1{%
\pst@expandafter\psset@@cornersize{#1}\@nil}
\def\psset@@cornersize#1#2\@nil{%
\if #1a\relax
\def\psk@cornersize{\pst@number\pslinearc false }%
\else
\def\psk@cornersize{\psk@framearc true }%
\fi} \psset@cornersize{relative}
\def\tx@Rect{Rect }
\def\tx@OvalFrame{OvalFrame }
\def\tx@Frame{Frame }
\def\psset@dimen#1{%
\pst@expandafter\psset@@dimen{#1}\@nil}
\def\psset@@dimen#1#2\@nil{%
\if #1o\relax
\def\psk@dimen{.5 }%
\else \if #1m\relax
\def\psk@dimen{0 }%
\else \if #1i\relax
\def\psk@dimen{-.5 }%
\fi \fi \fi} \psset@dimen{outer}
\def\psframe{\pst@object{psframe}}
\def\psframe@i(#1){%
\@ifnextchar({\psframe@ii(#1)}{\psframe@ii(0,0)(#1)}}
\def\psframe@ii(#1)(#2){%
\begin@ClosedObj
\pst@getcoor{#1}\pst@tempa
\pst@@getcoor{#2}%
\addto@pscode{\psk@cornersize \pst@tempa \pst@coor \psk@dimen \tx@Frame}%
\def\pst@linetype{2}%
\showpointsfalse
\end@ClosedObj}
\def\tx@BezierNArray{BezierNArray }
\def\tx@OpenBezier{OpenBezier }
\def\tx@ClosedBezier{ClosedBezier }
\def\tx@BezierShowPoints{BezierShowPoints }
\def\psbezier{\pst@object{psbezier}}
\def\psbezier@i{%
\pst@getarrows{%
\begin@OpenObj
\pst@getcoors[\psbezier@ii}}
\def\psbezier@ii{%
\addto@pscode{%
% DG/SR modification begin - Apr. 28, 1997 - Patch 1
% \psbezier doesn't work inside \pscustom
%\pst@cp
% DG/SR modification end
\ifshowpoints true \else false \fi \tx@OpenBezier
\ifshowpoints \tx@BezierShowPoints \fi}%
\end@OpenObj}
\def\pscbezier{\pst@object{pscbezier}}
\def\pscbezier@i{%
\begin@ClosedObj
\pst@getcoors[\pscbezier@ii}
\def\pscbezier@ii{%
\addto@pscode{%
\ifshowpoints true \else false \fi \tx@ClosedBezier
\ifshowpoints \tx@BezierShowPoints \fi}%
\chardef\pst@linetype=1
\end@ClosedObj}
\def\tx@Parab{Parab }
\def\parabola{\pst@object{parabola}}
\def\parabola@i{\pst@getarrows\parabola@ii}
\def\parabola@ii#1(#2)#3(#4){%
\begin@OpenObj
\pst@getcoor{#2}\pst@tempa
\pst@@getcoor{#4}%
\addto@pscode{\pst@tempa \pst@coor \tx@Parab}%
\end@OpenObj}
\def\psset@gridwidth#1{\pst@getlength{#1}\psk@gridwidth}
\psset@gridwidth{.8pt}
\def\psset@griddots#1{%
\pst@cntg=#1\relax \edef\psk@griddots{\the\pst@cntg}}
\psset@griddots{0}
\def\psset@gridcolor#1{\pst@getcolor{#1}\psgridcolor}
\psset@gridcolor{black}
\def\psset@subgridwidth#1{\pst@getlength{#1}\psk@subgridwidth}
\psset@subgridwidth{.4pt}
\def\psset@subgridcolor#1{\pst@getcolor{#1}\pssubgridcolor}
\psset@subgridcolor{gray}
\def\psset@subgriddots#1{%
\pst@cntg=#1\relax\edef\psk@subgriddots{\the\pst@cntg}}
\psset@subgriddots{0}
\def\psset@subgriddiv#1{%
\pst@cntg=#1\relax\edef\psk@subgriddiv{\the\pst@cntg}}
\psset@subgriddiv{5}
\def\psset@gridlabels#1{\pst@getlength{#1}\psk@gridlabels}
\psset@gridlabels{10pt}
\def\psset@gridlabelcolor#1{\pst@getcolor{#1}\psgridlabelcolor}
\psset@gridlabelcolor{black}
\def\tx@Grid{Grid }
\def\psgrid{\pst@object{psgrid}}
\def\psgrid@i{\@ifnextchar(%
{\psgrid@ii}{\expandafter\psgrid@iv\pic@coor}}
\def\psgrid@ii(#1){\@ifnextchar(%
{\psgrid@iii(#1)}{\psgrid@iv(0,0)(0,0)(#1)}}
\def\psgrid@iii(#1)(#2){\@ifnextchar(%
{\psgrid@iv(#1)(#2)}{\psgrid@iv(#1)(#1)(#2)}}
\def\psgrid@iv(#1)(#2)(#3){%
\begin@SpecialObj
\pst@getcoor{#1}\pst@tempa \pst@getcoor{#2}\pst@tempb
\pst@@getcoor{#3}%
\ifnum\psk@subgriddiv>1 \addto@pscode{gsave \psk@subgridwidth SLW
\pst@usecolor\pssubgridcolor \pst@tempb \pst@coor \pst@tempa
\pst@number\psxunit \pst@number\psyunit \psk@subgriddiv\space
\psk@subgriddots\space
{} 0 \tx@Grid grestore}%
\fi \addto@pscode{gsave \psk@gridwidth SLW
\pst@usecolor\psgridcolor \pst@tempb \pst@coor \pst@tempa
\pst@number\psxunit \pst@number\psyunit 1 \psk@griddots\space {
\pst@usecolor\psgridlabelcolor }
\psk@gridlabels \tx@Grid grestore}%
\end@SpecialObj}
\newif\ifpsmathbox
\psmathboxtrue
\def\pst@mathflag{\z@}
\newtoks\everypsbox
\let\pst@thisbox\relax
\long\def\pst@makenotverbbox#1#2{%
\edef\pst@mathflag{%
\ifpsmathbox\ifmmode\ifinner 1\else 2\fi\else \z@\fi\else \z@\fi}%
\setbox\pst@hbox=\hbox{%
\ifcase\pst@mathflag\or$\m@th\textstyle\or$\m@th\displaystyle\fi
{\pst@thisbox\the\everypsbox#2}%
\ifnum\pst@mathflag>\z@$\fi}%
#1}
\def\pst@makeverbbox#1{%
\def\pst@afterbox{#1}%
\edef\pst@mathflag{%
\ifpsmathbox\ifmmode\ifinner 1\else 2\fi\else \z@\fi\else \z@\fi}%
\afterassignment\pst@beginbox \setbox\pst@hbox\hbox}
\def\pst@beginbox{%
\ifcase\pst@mathflag\or$\m@th\or$\m@th\displaystyle\fi
\bgroup\aftergroup\pst@endbox \pst@thisbox \the\everypsbox}
\def\pst@endbox{%
\ifnum\pst@mathflag>\z@$\fi \egroup \pst@afterbox}
\def\pst@makebox{\pst@@makebox}
\def\psverbboxtrue{\def\pst@@makebox{\pst@makeverbbox}}
\def\psverbboxfalse{\def\pst@@makebox{\pst@makenotverbbox}}
\psverbboxfalse
\def\pst@longbox{%
\def\pst@makebox{%
\gdef\pst@makebox{\pst@@makebox}%
\pst@makelongbox}}
\def\pst@makelongbox#1{%
\def\pst@afterbox{#1}%
\edef\pst@mathflag{%
\ifpsmathbox\ifmmode\ifinner 1\else 2\fi\else \z@\fi\else \z@\fi}%
\setbox\pst@hbox\hbox\bgroup \aftergroup\pst@afterbox
\ifcase\pst@mathflag\or$\m@th\or$\m@th\displaystyle\fi
\begingroup
\pst@thisbox \the\everypsbox}
\def\pst@endlongbox{%
\endgroup
\ifnum\pst@mathflag>\z@$\fi \egroup}
\def\pslongbox#1#2{%
\@namedef{#1}{\pst@longbox#2}%
\@namedef{end#1}{\pst@endlongbox}}
\newdimen\psframesep
\def\psset@framesep#1{\pssetlength\psframesep{#1}}
\psset@framesep{3pt}
\newif\ifpsboxsep
\def\psset@boxsep#1{\@nameuse{psboxsep#1}}
\psset@boxsep{true}
\def\pst@useboxpar{%
\use@par
\if@star
\let\pslinecolor\psfillcolor
\solid@star
\let\solid@star\relax
\fi \ifpsdoubleline \pst@setdoublesep \fi}
\def\psframebox{\pst@object{psframebox}}
\def\psframebox@i{\pst@makebox\psframebox@ii}
\def\psframebox@ii{%
\begingroup
\pst@useboxpar \pst@dima=\pslinewidth \advance\pst@dima by
\psframesep \pst@dimc=\wd\pst@hbox\advance\pst@dimc by \pst@dima
\pst@dimb=\dp\pst@hbox\advance\pst@dimb by \pst@dima
\pst@dimd=\ht\pst@hbox\advance\pst@dimd by \pst@dima
\setbox\pst@hbox=\hbox{%
\ifpsboxsep\kern\pst@dima\fi
\begin@ClosedObj
\addto@pscode{%
\psk@cornersize \pst@number\pst@dima neg \pst@number\pst@dimb neg
\pst@number\pst@dimc \pst@number\pst@dimd .5
\tx@Frame}%
\def\pst@linetype{2}%
\showpointsfalse
\end@ClosedObj
\box\pst@hbox
\ifpsboxsep\kern\pst@dima\fi}%
\ifpsboxsep\dp\pst@hbox=\pst@dimb\ht\pst@hbox=\pst@dimd\fi
\leavevmode\box\pst@hbox
\endgroup}
\def\psdblframebox{\pst@object{psdblframebox}}
\def\psdblframebox@i{\addto@par{doubleline=true}\psframebox@i}
\def\psclip#1{%
\leavevmode
\begingroup
\begin@psclip
\begingroup
\def\use@pscode{%
\pstVerb{%
\pst@dict /mtrxc CM def CP CP T \tx@STV \psk@origin \psk@swapaxes
newpath \pst@code clip newpath mtrxc setmatrix moveto 0 setgray
end}%
\gdef\pst@code{}}%
\def\@multips(##1)(##2)##3##4{\pst@misplaced\multips}%
\def\nc@object##1##2##3##4{\pst@misplaced{node connection}}%
\hbox to\z@{#1}%
\endgroup
\def\endpsclip{%
\end@psclip
\endgroup}%
\ignorespaces}
\def\endpsclip{\pst@misplaced\endpsclip}
\let\begin@psclip\relax
\def\end@psclip{\pstVerb{currentpoint initclip moveto}}
\def\AltClipMode{%
\def\end@psclip{\pstVerb{\pst@grestore}}%
\def\begin@psclip{\pstVerb{gsave}}}
\def\clipbox{\@ifnextchar[{\clipbox@}{\clipbox@[\z@]}}
% DG modification begin - Apr. 3, 1997
% From paulus@immd5.informatik.uni-erlangen.de (Dietrich Paulus)
%\def\clipbox@[#1]{\pst@makebox\clipbox@@{#1}}
\def\clipbox@[#1]{\pst@makebox{\clipbox@@{#1}}}
% DG modification end
\def\clipbox@@#1{%
\pssetlength\pst@dimg{#1}%
\leavevmode\hbox{%
\begin@psclip
\pst@Verb{%
CM \tx@STV CP T newpath /a \pst@number\pst@dimg def /w
\pst@number{\wd\pst@hbox}a add def /d \pst@number{\dp\pst@hbox}a
add neg def /h \pst@number{\ht\pst@hbox}a add def a neg d moveto a
neg h L w h L w d L closepath clip newpath 0 0 moveto
setmatrix}%
\unhbox\pst@hbox
\end@psclip}}
\def\psshadowbox{\pst@object{psshadowbox}}
\def\psshadowbox@i{\pst@makebox\psshadowbox@ii}
\def\psshadowbox@ii{%
\begingroup
\pst@useboxpar \psshadowtrue \psboxseptrue
\def\psk@shadowangle{-45 }%
\setbox\pst@hbox=\hbox{\psframebox@ii}%
\pst@dimh=\psk@shadowsize\p@ \pst@dimh=.7071\pst@dimh
\pst@dimg=\dp\pst@hbox \advance\pst@dimg\pst@dimh
\dp\pst@hbox=\pst@dimg \pst@dimg=\wd\pst@hbox
\advance\pst@dimg\pst@dimh \wd\pst@hbox=\pst@dimg \leavevmode
\box\pst@hbox
\endgroup}
\def\pscirclebox{\pst@object{pscirclebox}}
\def\pscirclebox@i{\pst@makebox\pscirclebox@ii}
\def\pscirclebox@ii{%
\begingroup
\pst@useboxpar
\setbox\pst@hbox=\hbox{%
\pst@nodehook \pscirclebox@iii
\box\pst@hbox}%
\ifpsboxsep \pscirclebox@sep \fi \leavevmode \box\pst@hbox
\endgroup}
\def\pscirclebox@iii{%
\if@star \pslinewidth\z@ \pstverb{\pst@dict \tx@STP
\pst@usecolor\psfillcolor
newpath \pscirclebox@iv \tx@SD end}%
\else
\begin@ClosedObj
\def\pst@linetype{4}\showpointsfalse
\addto@pscode{%
\pscirclebox@iv CLW 2 div add 0 360 arc closepath}%
\end@ClosedObj
\fi}
\def\pscirclebox@iv{%
\pst@number{\wd\pst@hbox}2 div
\pst@number{\ht\pst@hbox}\pst@number{\dp\pst@hbox}add 2 div 2 copy
\pst@number{\dp\pst@hbox}sub 4 2 roll \tx@Pyth
\pst@number\psframesep add }
\def\pscirclebox@sep{%
\pst@dimb=\ht\pst@hbox \advance\pst@dimb\dp\pst@hbox
\divide\pst@dimb 2 \pst@dima=.5\wd\pst@hbox
\pst@pyth\pst@dima\pst@dimb\pst@dimc \advance\pst@dimc\pslinewidth
\advance\pst@dimc\psframesep \advance\pst@dimb-\pst@dimc
\setbox\pst@hbox=\hbox to2\pst@dimc{%
\hss
\vbox{\kern-\pst@dimb\box\pst@hbox}%
\hss}%
\advance\pst@dimb-\dp\pst@hbox \dp\pst@hbox=-\pst@dimb}
\let\pst@nodehook\relax
\def\psCirclebox{\pst@object{psCirclebox}}
\def\psCirclebox@i{\pst@makebox\psCirclebox@ii}
\def\psCirclebox@ii{%
\begingroup
\pst@useboxpar \pst@dima=\ht\pst@hbox
\advance\pst@dima\dp\pst@hbox \divide\pst@dima\tw@
\pssetlength\pst@dimb\psk@radius
\setbox\pst@hbox=\hbox{%
\pst@nodehook
\pscircle(.5\wd\pst@hbox,\pst@dima){\pst@dimb}%
\box\pst@hbox}%
\ifpsboxsep \psCirclebox@sep \fi \leavevmode \box\pst@hbox
\endgroup}
\def\psCirclebox@sep{%
\pst@dimc=\pst@dimb \advance\pst@dimb-\pst@dima
\advance\pst@dima\pst@dimc
\setbox\pst@hbox=\hbox to\tw@\pst@dimc{%
\hss \vrule width \z@ depth \pst@dimb height \pst@dima
\box\pst@hbox
\hss}}%
\def\psovalbox{\pst@object{psovalbox}}
\def\psovalbox@i{\pst@makebox{\psovalbox@ii}}
\def\psovalbox@ii{%
\begingroup
\pst@useboxpar \psovalbox@iii \ifpsboxsep\psovalbox@sep\fi
\leavevmode \box\pst@hbox
\endgroup}
\def\psovalbox@iii{%
\psovalbox@iv
\setbox\pst@hbox=\hbox{%
\begin@ClosedObj
\addto@pscode{%
0 360 \pst@number\pst@dimc CLW 2 div sub \pst@number\pst@dimd CLW
2 div sub \pst@number\pst@dima \pst@number\pst@dimb \tx@Ellipse
closepath}%
\def\pst@linetype{2}%
\end@ClosedObj
\unhbox\pst@hbox}}
\def\psovalbox@iv{%
\pst@dimc=\pslinewidth\advance\pst@dimc\psframesep
\pst@dimd=\ht\pst@hbox\advance\pst@dimd\dp\pst@hbox
\pst@dima=.5\wd\pst@hbox
\pst@dimb=.5\pst@dimd\advance\pst@dimb-\dp\pst@hbox
\pst@dimd=.707\pst@dimd \advance\pst@dimd\pst@dimc
\advance\pst@dimc.707\wd\pst@hbox}
\def\psovalbox@sep{%
\setbox\pst@hbox\hbox to 2\pst@dimc{\hss\unhbox\pst@hbox\hss}%
\pst@dimg=\pst@dimd \advance\pst@dimg-\pst@dimb
\dp\pst@hbox=\pst@dimg \advance\pst@dimd\pst@dimb
\ht\pst@hbox=\pst@dimd}
\def\psdiabox{\pst@object{psdiabox}}
\def\psdiabox@i{\pst@makebox{\psdiabox@ii}}
\def\psdiabox@ii{%
\begingroup
\pst@useboxpar \psdiabox@iii \ifpsboxsep\psdiabox@sep\fi
\leavevmode \box\pst@hbox
\endgroup}
\def\psdiabox@iv{%
\pst@dimg=.707\pslinewidth \advance\pst@dimg.707\psframesep
\pst@dima=\wd\pst@hbox \divide\pst@dima 2 \pst@dimc=\pst@dima
\advance\pst@dimc\pst@dimg \pst@dimd=\ht\pst@hbox
\advance\pst@dimd\dp\pst@hbox \divide\pst@dimd 2
\pst@dimb=\pst@dimd \advance\pst@dimb-\dp\pst@hbox
\advance\pst@dimd\pst@dimg}
\def\psdiabox@iii{%
\psdiabox@iv
\setbox\pst@hbox=\hbox{%
\begin@ClosedObj
\addto@pscode{%
\psline@iii pop .5 \pst@number\pst@dimc 2 mul \pst@number\pst@dimd
2 mul 0 \pst@number\pst@dima \pst@number\pst@dimb
\tx@Diamond}%
\def\pst@linetype{4}%
\end@ClosedObj
\box\pst@hbox}}
\def\psdiabox@sep{%
\setbox\pst@hbox\hbox to 4\pst@dimc{\hss\unhbox\pst@hbox\hss}%
\multiply\pst@dimd 2 \advance\pst@dimd\pst@dimb
\ht\pst@hbox\pst@dimd \advance\pst@dimd-2\pst@dimb
\dp\pst@hbox\pst@dimd}
\def\psset@trimode#1{\pst@expandafter\psset@@trimode{#1}\@empty\@empty\@nil}
\def\psset@@trimode#1#2#3\@nil{%
\let\pst@tempg#1\relax
\ifx\pst@tempg*%
\let\psk@@trimode\@empty
\let\pst@tempg#2\relax
\else
\let\psk@@trimode\relax
\fi
\edef\psk@trimode{%
\ifx R\pst@tempg 1 \else\ifx D\pst@tempg 2 \else\ifx L\pst@tempg 3
\else 0 \fi\fi\fi}} \psset@trimode{U}
\def\pstribox{\pst@object{pstribox}}
\def\pstribox@i{\pst@makebox{\pstribox@ii}}
\def\pstribox@ii{%
\begingroup
\pst@useboxpar \pstribox@iii \ifpsboxsep\pstribox@sep\fi
\leavevmode \box\pst@hbox
\endgroup}
\def\pstribox@iii{%
\pstribox@iv
\setbox\pst@hbox=\hbox{%
\begin@ClosedObj
\addto@pscode{%
\psline@iii pop .5 \pst@number\pst@dimc \pst@number\pst@dimd
\ifodd\psk@trimode exch \fi \psk@trimode -90 mul
\pst@number\pst@dima \pst@number\pst@dimb
\tx@Triangle}%
\def\pst@linetype{2}%
\end@ClosedObj
\box\pst@hbox}}
\def\pstribox@iv{%
\pst@dimh=\pslinewidth \advance\pst@dimh\psframesep
\pst@dimg=\ht\pst@hbox \advance\pst@dimg-\dp\pst@hbox
\divide\pst@dimg 2
\edef\pst@tempa{\number\pst@dimg sp}% For use by nodes.
\ifodd\psk@trimode \pst@dimb\pst@dimg \else \pst@dima=\wd\pst@hbox
\divide\pst@dima 2 \fi \ifcase\psk@trimode \pst@dimb=-\dp\pst@hbox
\advance\pst@dimb-\pst@dimh \or \pst@dima=-\pst@dimh \or
\pst@dimb=\ht\pst@hbox \advance\pst@dimb\pst@dimh \or
\pst@dima=\wd\pst@hbox \advance\pst@dima\pst@dimh \fi
\pst@dimd=\dp\pst@hbox \advance\pst@dimd\ht\pst@hbox
\ifx\psk@@trimode\relax \pst@dimc=\wd\pst@hbox
\advance\pst@dimc\ifodd\psk@trimode 1.447\else 1.789\fi\pst@dimh
\multiply\pst@dimc 2 \advance\pst@dimd\ifodd\psk@trimode
1.789\else 1.447\fi\pst@dimh \multiply\pst@dimd 2 \else
\ifodd\psk@trimode \advance\pst@dimd 1.1547\wd\pst@hbox
\advance\pst@dimd 3.4641\pst@dimh \pst@dimc=.866\pst@dimd \else
\advance\pst@dimd .866\wd\pst@hbox %.866=(sqrt(3)/2)
\advance\pst@dimd 3\pst@dimh
\pst@dimc=1.1547\pst@dimd % 1.1547=(2/sqrt(3))
\fi \fi}
\def\pstribox@sep{%
\ifodd\psk@trimode \advance\pst@dimb.5\pst@dimd
\ht\pst@hbox=\pst@dimb \advance\pst@dimd-\pst@dimb
\dp\pst@hbox=\pst@dimd \else
\setbox\pst@hbox\hbox to \pst@dimc{\hss\unhbox\pst@hbox\hss}%
\global\pst@dimg=.5\pst@dimc \fi \ifcase\psk@trimode
\dp\pst@hbox-\pst@dimb \advance\pst@dimd\pst@dimb
\ht\pst@hbox\pst@dimd \or \pst@dimg=.5\wd\pst@hbox
\global\advance\pst@dimg-\pst@dima
\setbox\pst@hbox\hbox to \pst@dimc{\kern-\pst@dima\box\pst@hbox\hss}%
\or \ht\pst@hbox\pst@dimb \advance\pst@dimd-\pst@dimb
\dp\pst@hbox\pst@dimd \or \pst@dimg=\pst@dimc
\advance\pst@dimg-\pst@dima \global\advance\pst@dimg.5\wd\pst@hbox
\setbox\pst@hbox\hbox to \pst@dimc{%
\hss\box\pst@hbox\kern\psframesep\kern\pslinewidth}%
\fi}
\def\psset@arcsepA#1{\pst@getlength{#1}\psk@arcsepA}
\def\psset@arcsepB#1{\pst@getlength{#1}\psk@arcsepB}
\def\psset@arcsep#1{%
\psset@arcsepA{#1}\let\psk@arcsepB\psk@arcsepA} \psset@arcsep{0}
\def\tx@ArcArrow{ArcArrow }
\def\psarc{\pst@object{psarc}}
\def\psarc@i{%
\@ifnextchar({\psarc@iii}{\psarc@ii}}
\def\psarc@ii#1{\addto@par{arrows=#1}%
\@ifnextchar({\psarc@iii}{\psarc@iii(0,0)}}
\def\psarc@iii(#1)#2#3#4{%
\begin@OpenObj
\pst@getangle{#3}\pst@tempa \pst@getangle{#4}\pst@tempb
\pst@@getcoor{#1}%
\pssetlength\pst@dima{#2}%
\addto@pscode{\psarc@iv \psarc@v}%
\gdef\psarc@type{0}%
\showpointsfalse
\end@OpenObj}
\def\psarc@iv{%
\pst@coor /y ED /x ED /r \pst@number\pst@dima def /c 57.2957 r
\tx@Div def /angleA \pst@tempa \psk@arcsepA c mul 2 div \ifcase
\psarc@type add \or sub \fi def /angleB \pst@tempb \psk@arcsepB c
mul 2 div \ifcase \psarc@type sub \or add \fi def
\ifshowpoints\psarc@showpoints\fi \ifx\psk@arrowA\@empty
\ifnum\psk@liftpen=2 r angleA \tx@PtoC y add exch x add exch
moveto \fi \fi}
\def\psarc@v{%
x y r angleA \ifx\psk@arrowA\@empty\else { ArrowA CP } {
\ifcase\psarc@type add \or sub \fi } \tx@ArcArrow \fi angleB
\ifx\psk@arrowB\@empty\else { ArrowB } { \ifcase\psarc@type sub
\or add \fi } \tx@ArcArrow \fi \ifcase\psarc@type arc \or arcn
\fi}
\def\psarc@type{0}
\def\psarc@showpoints{%
gsave newpath x y moveto x y r \pst@tempa \pst@tempb
\ifcase\psarc@type arc \or arcn \fi closepath CLW 2 div SLW [
\psk@dash\space ] 0 setdash stroke grestore }
\def\psarcn{\pst@object{psarcn}}
\def\psarcn@i{\def\psarc@type{1}\psarc@i}
\def\pscircle{\pst@object{pscircle}}
\def\pscircle@i{\@ifnextchar({\pscircle@do}{\pscircle@do(0,0)}}
\def\pscircle@do(#1)#2{%
\if@star
{\use@par\qdisk(#1){#2}}%
\else
\begin@ClosedObj
\pst@@getcoor{#1}%
\pssetlength\pst@dimc{#2}%
\def\pst@linetype{4}%
\addto@pscode{%
\pst@coor \pst@number\pst@dimc \psk@dimen CLW mul sub 0 360 arc
closepath}%
\showpointsfalse
\end@ClosedObj
\fi \ignorespaces}
\def\qdisk(#1)#2{%
\def\pst@par{}%
\begin@SpecialObj
\pst@@getcoor{#1}%
\pssetlength\pst@dimg{#2}%
\addto@pscode{\pst@coor \pst@number\pst@dimg \tx@SD}%
\end@SpecialObj}
\def\psset@radius#1{\pst@@getlength{#1}\psk@radius}
\psset@radius{.25cm}
\def\psCircle{\pst@object{psCircle}}
\def\psCircle@i{\@ifnextchar({\psCircle@ii}{\psCircle@ii(0,0)}}
\def\psCircle@ii(#1){\pscircle@do(#1){\psk@radius}}
\def\pswedge{\pst@object{pswedge}}
\def\pswedge@i{\@ifnextchar({\pswedge@ii}{\pswedge@ii(0,0)}}
\def\pswedge@ii(#1)#2#3#4{%
\begin@ClosedObj
\pssetlength\pst@dimc{#2} \pst@getangle{#3}\pst@tempa
\pst@getangle{#4}\pst@tempb
\pst@@getcoor{#1}%
\def\pst@linetype{1}%
\addto@pscode{%
\pst@coor 2 copy moveto
\pst@number\pst@dimc \psk@dimen CLW mul sub % Adjusted radius
\pst@tempa \pst@tempb arc
closepath}%
\showpointsfalse
\end@ClosedObj}
\def\tx@Ellipse{Ellipse }
\def\psellipse{\pst@object{psellipse}}
\def\psellipse@i(#1){\@ifnextchar(%
{\psellipse@ii(#1)}{\psellipse@ii(0,0)(#1)}}
\def\psellipse@ii(#1)(#2){%
\begin@ClosedObj
\pst@getcoor{#1}\pst@tempa
\pst@@getcoor{#2}%
\addto@pscode{%
0 360 \pst@coor \ifdim\psk@dimen\p@=\z@\else \psk@dimen CLW mul
dup 4 -1 roll sub neg 3 1 roll sub \fi \pst@tempa \tx@Ellipse
closepath}%
\def\pst@linetype{2}%
\end@ClosedObj}
\def\multips{\@ifnextchar({\def\pst@par{}\multips@ii}{\multips@i}}
\def\multips@i#1{\def\pst@par{rot=#1}\multips@ii}
\def\multips@ii(#1){\@ifnextchar({\multips@iii(#1)}{\multips@iii(\z@,\z@)(#1)}}
\long\def\multips@iii(#1)(#2)#3#4{%
\begingroup
\use@par
\pst@getcoor{#1}\pst@tempa
\pst@@getcoor{#2}%
\pst@cnta=#3\relax \init@pscode
\addto@pscode{%
\pst@tempa T \the\pst@cnta\space \pslbrace
gsave \ifx\psk@rot\@empty\else\psk@rot rotate \fi}%
\hbox to\z@{%
\def\init@pscode{%
\addto@pscode{%
gsave \pst@number\pslinewidth SLW
\pst@usecolor\pslinecolor}}%
\def\use@pscode{\addto@pscode{grestore}}%
\def\psclip##1{\pst@misplaced\psclip}%
\def\nc@object##1##2##3##4{\pst@misplaced{node connection}}%
#4}%
\addto@pscode{grestore \pst@coor T \psrbrace repeat}%
\leavevmode
\use@pscode
\endgroup
\ignorespaces}
\def\scalebox#1{\pst@makebox{\@scalebox{#1}}}
\def\@scalebox#1{%
\begingroup
\pst@getscale{#1}\pst@tempa
\let\pst@tempc\pst@tempg
\let\pst@tempd\pst@temph
\@@scalebox
\endgroup}
\def\@@scalebox{%
\leavevmode
\hbox{%
\ifdim\pst@tempd\p@<\z@ \pst@dimg=\pst@tempd\ht\pst@hbox
\pst@dimh=\pst@tempd\dp\pst@hbox \dp\pst@hbox=-\pst@dimg
\ht\pst@hbox=-\pst@dimh \else \ht\pst@hbox=\pst@tempd\ht\pst@hbox
\dp\pst@hbox=\pst@tempd\dp\pst@hbox \fi
\pst@dima=\pst@tempc\wd\pst@hbox
\ifdim\pst@dima<\z@\kern-\pst@dima\fi
\pst@Verb{CP CP translate \pst@tempa \tx@NET}%
\hbox to \z@{\box\pst@hbox\hss}%
\pst@Verb{%
CP CP translate 1 \pst@tempc div 1 \pst@tempd div scale
\tx@NET}%
\ifdim\pst@dima>\z@\kern\pst@dima\fi}}
\pslongbox{Scalebox}{\scalebox}
\def\scaleboxto(#1,#2){\pst@makebox{\@scaleboxto(#1,#2)}}
\def\@scaleboxto(#1,#2){%
\begingroup
\pssetlength\pst@dima{#1}%
\pssetlength\pst@dimb{#2}%
\ifdim\pst@dima=\z@\else
\pst@divide{\pst@dima}{\wd\pst@hbox}\pst@tempc
\edef\pst@tempc{\pst@tempc\space}%
\fi \ifdim\pst@dimb=\z@ \ifdim\pst@dima=\z@
\@pstrickserr{%
\string\scaleboxto\space dimensions cannot both be zero}\@ehpa
\def\pst@tempa{}%
\def\pst@tempc{1 }%
\def\pst@tempd{1 }%
\else
\let\pst@tempd\pst@tempc
\fi \else \pst@dimc=\ht\pst@hbox \advance\pst@dimc\dp\pst@hbox
\pst@divide{\pst@dimb}{\pst@dimc}\pst@tempd
\edef\pst@tempd{\pst@tempd\space}%
\ifdim\pst@dima=\z@ \let\pst@tempc\pst@tempd \fi \fi
\edef\pst@tempa{\pst@tempc \pst@tempd scale }%
\@@scalebox
\endgroup}
\pslongbox{Scaleboxto}{\scaleboxto}
\def\tx@Rot{Rot }
\def\rotateleft{\pst@makebox{\@rotateleft\pst@hbox}}
\def\@rotateleft#1{%
\leavevmode\hbox{\hskip\ht#1\hskip\dp#1\vbox{\vskip\wd#1%
\pst@Verb{90 \tx@Rot}
\vbox to \z@{\vss\hbox to \z@{\box#1\hss}\vskip\z@}%
\pst@Verb{-90 \tx@Rot}}}}
\def\rotateright{\pst@makebox{\@rotateright\pst@hbox}}
\def\@rotateright#1{%
\hbox{\hskip\ht#1\hskip\dp#1\vbox{\vskip\wd#1%
\pst@Verb{-90 \tx@Rot}
\vbox to \z@{\hbox to \z@{\hss\box#1}\vss}%
\pst@Verb{90 \tx@Rot}}}}
\def\rotatedown{\pst@makebox{\@rotatedown\pst@hbox}}
\def\@rotatedown#1{%
\hbox{\hskip\wd#1\vbox{\vskip\ht#1\vskip\dp#1%
\pst@Verb{180 \tx@Rot}%
\vbox to \z@{\hbox to \z@{\box#1\hss}\vss}%
\pst@Verb{-180 \tx@Rot}}}} \pslongbox{Rotateleft}{\rotateleft}
\pslongbox{Rotateright}{\rotateright}
\pslongbox{Rotatedown}{\rotatedown}
\def\pst@starbox{%
\setbox\pst@hbox\hbox{\psframebox*[boxsep=false]{\unhbox\pst@hbox}}}
\def\pst@@makesmall#1{%
\setbox#1=\hbox to\z@{\hss\vbox to \z@{\vss\box#1\vss}\hss}}
\def\pst@@@makesmall#1{%
\pst@dimh=\psk@xref\wd#1%
\ifx\psk@yref\relax
\pst@dimg=\dp#1%
\else
\pst@dimg=\psk@yref\ht#1%
\advance\pst@dimg\psk@yref\dp#1%
\fi
\setbox#1=\hbox to\z@{%
\kern-\pst@dimh\vbox to\z@{\vss\box#1\kern-\pst@dimg}\hss}}
\def\psset@ref#1{\pst@expandafter\psset@@ref{#1}\@empty,,\@nil}
\def\psset@@ref#1#2,#3,#4\@nil{%
\def\psk@xref{.5}%
\def\psk@yref{.5}%
\let\pst@makesmall\pst@@@makesmall
\ifx\@empty#3\@empty
\@nameuse{getref@#1}%
\@nameuse{getref@#2}%
\else \pst@checknum{#1#2}\psk@xref \pst@checknum{#3}\psk@yref \fi}
\def\getref@c{\let\pst@makesmall\pst@@makesmall}
\def\getref@t{\def\psk@yref{1}}
\def\getref@b{\def\psk@yref{0}}
\def\getref@B{\let\psk@yref\relax}
\def\getref@l{\def\psk@xref{0}}
\def\getref@r{\def\psk@xref{1}}
\psset@ref{c}
\def\psset@rot#1{%
\pst@expandafter{\@ifnextchar*{\psset@@@rot}{\psset@@rot}}{#1}\@nil}
\def\psset@@rot#1\@nil{%
\def\next##1@#1=##2@##3\@nil{%
\ifx\relax##2%
\pst@getangle{#1}\psk@rot \else
\def\psk@rot{##2}%
\fi}%
\expandafter\input pstricks.tex\pst@rottable @#1=\relax @\@nil}
\def\psset@@@rot#1#2\@nil{%
\psset@@rot#2\@nil \edef\psk@rot{\pst@rotlist
\ifx\psk@rot\@empty\else\psk@rot add \fi}}
\def\pst@rotlist{mark RAngle /a ED cleartomark a neg }
\def\pst@rottable{%
@0=%
@U=%
@L=90 %
@D=180 %
@R=-90 %
@N=\pst@rotlist
@W=\pst@rotlist 90 add %
@S=\pst@rotlist 180 add %
@E=\pst@rotlist 90 sub } \psset@rot{0}
\def\tx@RotBegin{RotBegin }
\def\tx@RotEnd{RotEnd }
\def\pst@rotate#1#2{%
\ifx#1\@empty\else
\setbox#2=\hbox{\pst@Verb{#1 \tx@RotBegin}\box#2\pst@Verb{\tx@RotEnd}}%
\fi}
\def\psput@cartesian#1{%
\hbox to \z@{\kern\pst@dimg{\vbox to
\z@{\vss\box#1\vskip\pst@dimh}\hss}}}
\def\psput@special#1{%
\hbox{%
\pst@Verb{{ \pst@coor } \tx@PutCoor \tx@PutBegin}%
\box#1%
\pst@Verb{\tx@PutEnd}}}
\def\tx@PutCoor{PutCoor }
\def\tx@PutBegin{PutBegin }
\def\tx@PutEnd{PutEnd }
\def\rput{\def\pst@par{}\pst@ifstar{\@ifnextchar[{\rput@i}{\rput@ii}}}
\def\rput@i[#1]{\addto@par{ref={#1}}\rput@ii}
\def\rput@ii{\@ifnextchar({\rput@iv}{\rput@iii}}
\def\rput@iii#1{\addto@par{rot={#1}}\@ifnextchar({\rput@iv}{\rput@iv(\z@,\z@)}}
\def\rput@iv(#1){\pst@killglue\pst@makebox{\rput@v{#1}}}
\def\rput@v#1{%
\begingroup
\use@par
\if@star\pst@starbox\fi \pst@makesmall\pst@hbox
\pst@rotate\psk@rot\pst@hbox \psput@{#1}\pst@hbox
\endgroup
\ignorespaces}
\def\multirput{%
\def\pst@par{}%
\pst@ifstar{\@ifnextchar[{\multirput@i}{\multirput@ii}}}
\def\multirput@i[#1]{\addto@par{ref={#1}}\multirput@ii}
\def\multirput@ii{\@ifnextchar({\multirput@iv}{\multirput@iii}}
\def\multirput@iii#1{\addto@par{rot={#1}}\multirput@iv}
\def\multirput@iv(#1){%
\@ifnextchar({\multirput@v(#1)}{\multirput@v(\z@,\z@)(#1)}}
\def\multirput@v(#1,#2)(#3,#4)#5{%
\pst@makebox{\multirput@vi(#1,#2)(#3,#4){#5}}}
\def\multirput@vi(#1,#2)(#3,#4)#5{%
\begingroup
\use@par
\if@star\pst@starbox\fi \pst@makesmall\pst@hbox
\pst@rotate\psk@rot\pst@hbox
\pssetxlength\pst@dima{#1}%
\pssetylength\pst@dimb{#2}%
\pssetxlength\pst@dimc{#3}%
\pssetylength\pst@dimd{#4}%
\pst@cntg=#5\relax \pst@cnth=\@ne \leavevmode \loop
\vbox to \z@{%
\vss
\hbox to \z@{\kern\pst@dima\copy\pst@hbox\hss}%
\vskip\pst@dimb}%
\ifnum\pst@cntg>\pst@cnth \advance\pst@dima\pst@dimc
\advance\pst@dimb\pst@dimd \advance\pst@cnth\@ne \repeat
\endgroup
\ignorespaces}
\newif\if@fixedradius
\def\cput{\pst@object{cput}}
\def\cput@i{\@fixedradiusfalse\cput@ii}
\def\cput@ii{\pst@killglue\@ifnextchar({\cput@iv}{\cput@iii}}
\def\cput@iii#1{%
\addto@par{rot={#1}}%
\@ifnextchar({\cput@iv}{\cput@iv(\z@,\z@)}}
\def\cput@iv(#1){\pst@makebox{\cput@v{#1}}}
\def\cput@v#1{%
\begingroup
\use@par
\setbox\pst@hbox=\hbox{%
\psboxsepfalse
\if@fixedradius\psCirclebox@ii\else\pscirclebox@ii\fi}%
\pst@@makesmall\pst@hbox \pst@rotate\psk@rot\pst@hbox
\psput@{#1}\pst@hbox
\endgroup
\ignorespaces}
\def\Cput{\pst@object{Cput}}
\def\Cput@i{\@fixedradiustrue\cput@ii}
\newdimen\pslabelsep
\def\psset@labelsep#1{\pssetlength\pslabelsep{#1}}
\psset@labelsep{5pt}
\def\psset@refangle#1{\pst@expandafter\psset@@refangle{#1}\@nil}
\def\psset@@refangle#1\@nil{%
\def\next##1@#1=##2"##3@##4\@nil{%
\ifx\relax##2%
\pst@getangle{#1}\psk@refangle
\def\psk@uputref{}%
\else
\def\psk@refangle{##2 }%
\def\psk@uputref{##3}%
\fi}%
\expandafter\input pstricks.tex\pst@refangletable @#1=\relax"@\@nil}
\def\pst@refangletable{%
@r=0"20%
@u=90"02%
@l=180"10%
@d=-90"01%
@ur=45"22%
@ul=135"12%
@dr=-135"21%
@dl=-45"11} \psset@refangle{0}
% DG/SR modification begin - Mar. 24, 1999 - Patch 10
%\def\uput{\def\pst@par{}\@ifnextchar[{\uput@ii}{\uput@i}}
\def\uput{\def\pst@par{}\pst@ifstar{\@ifnextchar[{\uput@ii}{\uput@i}}}
% DG/SR modification end
\def\uput@i#1{\addto@par{labelsep=#1}\uput@ii}
\def\uput@ii[#1]{%
\addto@par{refangle={#1}}%
\@ifnextchar({\uput@iv}{\uput@iii}}
\def\uput@iii#1{%
\addto@par{rot={#1}}%
\@ifnextchar({\uput@iv}{\uput@iv(\z@,\z@)}}
\def\uput@iv(#1){\pst@killglue\pst@makebox{\uput@v{#1}}}
\def\uput@v#1{%
\begingroup
\use@par
\if@star\pst@starbox\fi \uput@vi \psput@{#1}\pst@hbox
\endgroup
\ignorespaces}
\def\uput@vi{%
\ifx\psk@uputref\@empty
\uput@vii\tx@UUput{}%
\else \ifx\psk@rot\@empty \expandafter\uput@viii\psk@uputref \else
\uput@vii\tx@UUput{}%
\fi \fi}
\def\uput@vii#1#2{%
\edef\pst@coor{%
\pst@number\pslabelsep
#2%
\pst@number{\wd\pst@hbox}%
\pst@number{\ht\pst@hbox}%
\pst@number{\dp\pst@hbox}%
\psk@refangle\space \ifx\psk@rot\@empty\else\psk@rot\space sub \fi
\tx@Uput #1}%
\setbox\pst@hbox=\hbox to\z@{\hss\vbox to\z@{\vss\box\pst@hbox\vss}\hss}%
\setbox\pst@hbox=\psput@special\pst@hbox
\ifx\psk@rot\@empty\else\pst@rotate\psk@rot\pst@hbox\fi}
\def\uput@viii#1#2{%
\ifnum#1>\z@\ifnum#2>\z@\pslabelsep=.707\pslabelsep\fi\fi
\setbox\pst@hbox=\vbox to\z@{%
\ifnum#2=1 \vskip\pslabelsep\else\vss\fi
\hbox to\z@{%
\ifnum#1=2 \hskip\pslabelsep\else\hss\fi \box\pst@hbox
\ifnum#1=1 \hskip\pslabelsep\else\hss\fi}%
\ifnum#2=2 \vskip\pslabelsep\else\vss\fi}}
\def\tx@Uput{Uput }
\def\tx@UUput{UUput }
\def\Rput{\def\pst@par{}\pst@ifstar{\@ifnextchar[{\Rput@ii}{\Rput@i}}}
\def\Rput@i#1{\addto@par{labelsep=#1}\Rput@ii}
\def\Rput@ii[#1]{\addto@par{ref={#1}}\@ifnextchar({\Rput@iv}{\Rput@iii}}
\def\Rput@iii#1{\addto@par{rot={#1}}\@ifnextchar({\Rput@iv}{\Rput@iv(\z@,\z@)}}
\def\Rput@iv(#1){\pst@killglue\pst@makebox{\Rput@v{#1}}}
\def\Rput@v#1{%
\begingroup
\use@par
\if@star\pst@starbox\fi \Rput@vi \pst@makesmall\pst@hbox
\pst@rotate\psk@rot\pst@hbox \psput@{#1}\pst@hbox
\endgroup
\ignorespaces}
\def\Rput@vi{%
\pst@dimg=\dp\pst@hbox \advance\pst@dimg\pslabelsep
\dp\pst@hbox=\pst@dimg \pst@dimg=\ht\pst@hbox
\advance\pst@dimg\pslabelsep \ht\pst@hbox=\pst@dimg
\setbox\pst@hbox\hbox{\kern\pslabelsep\box\pst@hbox\kern\pslabelsep}}%
\def\oldpsput{%
\def\pst@par{}\pst@ifstar{\@ifnextchar[{\oldpsput@i}{\oldpsput@ii}}}
\def\oldpsput@i[#1]{\addto@par{ref={#1}}\oldpsput@ii}
\def\oldpsput@ii{\@ifnextchar<{\oldpsput@iii}{\oldpsput@iv}}
\def\oldpsput@iii<#1>{\rput@iii{#1}}
\def\OldPsput{\let\psput\oldpsput}
\def\NewPsput{\let\psput\rput}
\def\pspicture{\begingroup\pst@ifstar\pst@picture}
\def\pst@picture{%
\@ifnextchar[{\pst@@picture}{\pst@@picture[0]}}
\def\pst@@picture[#1]#2(#3,#4){%
\@ifnextchar({\pst@@@picture[#1](#3,#4)}%
{\pst@@@picture[#1](0,0)(#3,#4)}}
\def\pst@@@picture[#1](#2,#3)(#4,#5){%
\pssetxlength\pst@dima{#2}%
\pssetylength\pst@dimb{#3}%
\pssetxlength\pst@dimc{#4}%
\pssetylength\pst@dimd{#5}%
\ifdim\pst@dima>\pst@dimc \pst@dimg=\pst@dima \pst@dima=\pst@dimc
\pst@dimc=\pst@dimg \fi \ifdim\pst@dimb>\pst@dimd
\pst@dimg=\pst@dimb \pst@dimb=\pst@dimd \pst@dimd=\pst@dimg \fi
\def\pst@tempa{#1}%
\setbox\pst@hbox=\hbox\bgroup
\begingroup\KillGlue
\@ifundefined{@latexerr}{}{\let\unitlength\psunit}%
\edef\pic@coor{(#2,#3)(#2,#3)(#4,#5)}\ignorespaces}
\def\pic@coor{(0,0)(0,0)(10,10)}
\def\endpspicture{%
\pst@killglue
\endgroup
\egroup \ifdim\wd\pst@hbox=\z@\else
%\@pstrickserr{Extraneous space in the pspicture environment}%
%{Type \space <return> \space to procede.}%
\fi \ht\pst@hbox=\pst@dimd \dp\pst@hbox=-\pst@dimb
\setbox\pst@hbox=\hbox{%
\kern-\pst@dima \ifx\pst@tempa\@empty\else
\advance\pst@dimd-\pst@dimb \pst@dimd=\pst@tempa\pst@dimd
\advance\pst@dimd\pst@dimb \lower\pst@dimd \fi \box\pst@hbox
\kern\pst@dimc}%
\if@star\setbox\pst@hbox=\hbox{\clipbox@@\z@}\fi
\leavevmode\box\pst@hbox
\endgroup}
\@namedef{pspicture*}{\pspicture*}
\@namedef{endpspicture*}{\endpspicture}
\def\tx@BeginOL{BeginOL }
\def\tx@InitOL{InitOL }
\def\pst@initoverlay#1{\pst@Verb{\tx@InitOL /TheOL (#1) def}}
\def\AltOverlayMode{%
\def\pst@initoverlay##1{%
\pst@Verb{%
\tx@InitOL /Visible { initclip } def /Invisible { CP newpath
OLUnit itransform moveto clip newpath moveto } def /TheOL (##1)
def}}}
\def\pst@overlay#1{%
\edef\curr@overlay{#1}%
\pst@Verb{(#1) BOL}%
\aftergroup\pst@endoverlay}
\def\pst@endoverlay{%
\pst@Verb{(\curr@overlay) BOL}}
\def\curr@overlay{all}
\newbox\theoverlaybox
\def\overlaybox{%
\global\setbox\theoverlaybox=\hbox\bgroup
\begingroup
\let\psoverlay\pst@overlay
\def\overlaybox{%
\@pstrickserr{Overlays cannot be nested}\@eha}%
\def\putoverlaybox{%
\@pstrickserr{You must end the overlay box
before using \string\putoverlaybox}}%
\psoverlay{main}%
\ignorespaces}
\def\endoverlaybox{\endgroup\egroup}
\def\putoverlaybox#1{%
\hbox{\pst@initoverlay{#1}\copy\theoverlaybox}}
\def\psoverlay{\@pstrickserr{\string\psoverlay\space
can only be used after \string\overlaybox}}
\ifx\pstcustomize\relax \input pstricks.con \fi
\catcode`\@=\PstAtCode\relax
%
\endinput
%%
%% END: pstricks.tex
